McNdroid: A Longitudinal Multimodal Benchmark for Robust Drift Detection in Android Malware

Machine learning (ML) in real-world systems must contend with concept drift, adversarial actors, and a spectrum of potential features with varying costs and benefits. Malware naturally exhibits all of these complexities, but for the same reason, it is challenging to curate and organize data to study these factors. We present McNdroid, to our knowledge the largest longitudinal multimodal Android malware benchmark for malware detection and drift analysis. McNdroid spans 2013--2025, excluding 2015, and represents each application with three aligned modalities--static features from manifests and smali code, dynamic behavioral features from sandbox execution, and graph-based features from function-call graphs. Using temporally separated splits, we evaluate standard ML and deep-learning detectors across increasing train--test time gaps. Results show clear temporal degradation, while multimodal fusion outperforms the best single modality across long-term temporal gaps. Cross-modal agreement also declines over time, suggesting that drift affects both individual feature spaces and the consistency among modalities. We further analyze modality-specific drift, malware-family evolution, and temporal changes in model explanations. We publicly release McNdroid, benchmark splits, and code to support reproducible research on temporal generalization and robust multimodal learning in security-critical, non-stationary settings.

==> appendix_content/missing_feat.tex <==
% \begin{figure}[t]
%     \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm,
        height=5cm,
        xtick pos=bottom,
        ytick pos=left,
        enlargelimits=0.04,
        grid=both,
        grid style={line width=0.15pt, draw=gray!25},
        major grid style={line width=0.2pt, draw=gray!35},
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            legend columns=2,
            fill=white,
            draw=black,
            line width=0.3pt,
            font=\bfseries\tiny
        },
        legend image post style={scale=0.7},
        ylabel={F1 Score},
        xlabel={Year},
        xlabel style={font=\bfseries\tiny},
        ylabel style={font=\bfseries\tiny, xshift=2pt, yshift=-5pt},
        symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
        xtick=data,
        x tick label style={rotate=45, anchor=east, font=\bfseries\tiny},
        y tick label style={font=\bfseries\tiny},
        ymin=0,
        ymax=1.05,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
    ]

    % Full features
    \addplot[
        thick,
        blue!70!black,
        mark=*,
        mark size=1.4pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=blue!70!black, line width=0.3pt},
        error mark options={draw=blue!70!black, line width=0.3pt, mark size=0.8pt}
    ] coordinates {
        (2013,0.9725) +- (0,0.0006)
        (2014,0.8631) +- (0,0.0017)
        (2016,0.6903) +- (0,0.0047)
        (2017,0.1031) +- (0,0.0030)
        (2018,0.0796) +- (0,0.0037)
        (2019,0.7246) +- (0,0.0073)
        (2020,0.7201) +- (0,0.0182)
        (2021,0.6324) +- (0,0.0245)
        (2022,0.6507) +- (0,0.0067)
        (2023,0.4584) +- (0,0.0351)
        (2024,0.1245) +- (0,0.0327)
        (2025,0.0234) +- (0,0.0056)
    };

    % Missing data
    \addplot[
        thick,
        red!70!black,
        mark=square*,
        mark size=1.3pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=red!70!black, line width=0.3pt},
        error mark options={draw=red!70!black, line width=0.3pt, mark size=0.8pt}
    ] coordinates {
        (2013,0.2188) +- (0,0.0209)
        (2014,0.1093) +- (0,0.0119)
        (2016,0.0434) +- (0,0.0106)
        (2017,0.0017) +- (0,0.0008)
        (2018,0.0036) +- (0,0.0007)
        (2019,0.0275) +- (0,0.0085)
        (2020,0.0238) +- (0,0.0043)
        (2021,0.0046) +- (0,0.0010)
        (2022,0.0086) +- (0,0.0037)
        (2023,0.0096) +- (0,0.0037)
        (2024,0.0039) +- (0,0.0067)
        (2025,0.0000) +- (0,0.0000)
    };

    % Missing GML
    \addplot[
        thick,
        green!50!black,
        mark=triangle*,
        mark size=1.5pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=green!50!black, line width=0.3pt},
        error mark options={draw=green!50!black, line width=0.3pt, mark size=0.8pt}
    ] coordinates {
        (2013,0.8474) +- (0,0.0129)
        (2014,0.7043) +- (0,0.0094)
        (2016,0.4930) +- (0,0.0287)
        (2017,0.0582) +- (0,0.0017)
        (2018,0.0428) +- (0,0.0028)
        (2019,0.6247) +- (0,0.0138)
        (2020,0.6111) +- (0,0.0150)
        (2021,0.5386) +- (0,0.0222)
        (2022,0.5527) +- (0,0.0196)
        (2023,0.3006) +- (0,0.0559)
        (2024,0.1144) +- (0,0.0290)
        (2025,0.0452) +- (0,0.0137)
    };

    % Missing JSON
    \addplot[
        thick,
        orange!80!black,
        mark=diamond*,
        mark size=1.5pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=orange!80!black, line width=0.3pt},
        error mark options={draw=orange!80!black, line width=0.3pt, mark size=0.8pt}
    ] coordinates {
        (2013,0.9611) +- (0,0.0002)
        (2014,0.8774) +- (0,0.0058)
        (2016,0.7251) +- (0,0.0118)
        (2017,0.1260) +- (0,0.0144)
        (2018,0.1045) +- (0,0.0102)
        (2019,0.7681) +- (0,0.0167)
        (2020,0.7772) +- (0,0.0141)
        (2021,0.6967) +- (0,0.0127)
        (2022,0.7186) +- (0,0.0099)
        (2023,0.4894) +- (0,0.0137)
        (2024,0.1530) +- (0,0.0383)
        (2025,0.0433) +- (0,0.0054)
    };

    \legend{
        Full features,
        w/o Static,
        w/o Graph-based,
        w/o Dynamic
    }

    \end{axis}
    \end{tikzpicture}
%     \caption{Year-wise F1 score comparison for full features vs missing modalities.}
%     \label{fig:missing_feat}
% \end{figure}






==> tikz/benign_stability.tex <==
\begin{tikzpicture}
\begin{axis}[
   width=7cm,
   % width=\linewidth,
   height=3.5cm,
   title={Benign Samples},
   title style={font=\bfseries\fontsize{8}{6}\selectfont, yshift=-6pt},
    xlabel={Year},
    ylabel={Jeffreys Divergence},
    xlabel style={font=\bfseries\fontsize{6}{6}\selectfont, xshift=-2,yshift=5},
    ylabel style={font=\bfseries\fontsize{6}{6}\selectfont, yshift=-2},
    xtick=data,
    symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\fontsize{5}{5}\selectfont\bfseries,
        xshift=4pt,
        yshift=-4pt
    },
    y tick label style={font=\fontsize{5}{5}\selectfont,},
    enlarge x limits=0.05,
    ymin=0,
    grid=both,
    grid style={dashed, gray!30},
    % legend style={
    %     at={(0.03,0.97)},
    %     anchor=north west,
    %     fill=white,
    %     legend columns=1,
    %     draw=black,
    %     font=\bfseries\tiny,
    %     inner sep=1.5pt,
    %     row sep=-2pt,
    % },
    legend columns=1,
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,
    draw=black,
    % font=\tiny,
    font=\fontsize{4}{4}\selectfont,
    inner sep=0.3pt,
    row sep=-3pt,
},
legend image post style={
    scale=0.6  % shrinks line + marker
},  % shrink markers/lines
    legend cell align={left},
]

% ---------------- STATIC ----------------
\addplot[color=red, mark=*, mark size=1.2pt, thick]
    table[x=year, y=mean_divergence, col sep=comma]
    {tikz/stability/benign_drift_data.csv};

% ---------------- DYNAMIC ----------------
\addplot[color=teal, mark=square*, mark size=1.2pt, dashed, thick]
    table[x=year, y=mean_divergence, col sep=comma]
    {tikz/stability/benign_drift_json.csv};

% ---------------- GRAPH ----------------
\addplot[color=orange, mark=triangle*, mark size=1.2pt, dash dot, thick]
    table[x=year, y=mean_divergence, col sep=comma]
    {tikz/stability/benign_drift_gml.csv};

\legend{Static, Dynamic, Graph-based}

\end{axis}
\end{tikzpicture}

==> tikz/ks-test.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=5cm,
    ybar,
    xtick pos=bottom,
    ytick pos=left,
    bar width=3.5pt,
    enlargelimits=0.08,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        legend columns=3,
        fill=white,
        line width=-1pt
        draw=black,
        font=\bfseries\tiny
    },
    legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.12cm,0.12cm);
    },
    ylabel={F1 Score},
    xlabel={Year},
    xlabel style={font=\bfseries\tiny},
    ylabel style={font=\bfseries\tiny, xshift=2pt, yshift=-5pt},
    symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
    xtick=data,
    x tick label style={rotate=45, anchor=east, font=\bfseries\tiny},
    y tick label style={font=\bfseries\tiny},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymin=0,
    ymax=1.0,
]

\addplot[
    fill=blue!30,
    draw=blue!30!black,
    bar shift=-4.5pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=f1_score,
    y error=f1_score_std,
    col sep=comma,
    restrict expr to domain={\pdfstrcmp{\thisrow{method}}{stage2_base_data}}{0:0}
] {tikz/yearly_bar_top1_unimodal_top2_multimodal_f1_score.csv};

\addplot[
    fill=red!60,
    draw=red!30!black,
    bar shift=0pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=f1_score,
    y error=f1_score_std,
    col sep=comma,
    restrict expr to domain={\pdfstrcmp{\thisrow{method}}{stage3_feature_fusion}}{0:0}
] {tikz/yearly_bar_top1_unimodal_top2_multimodal_f1_score.csv};

\addplot[
    fill=green!30,
    draw=green!30!black,
    bar shift=4.5pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=f1_score,
    y error=f1_score_std,
    col sep=comma,
    restrict expr to domain={\pdfstrcmp{\thisrow{method}}{stage1_data_gml_pairwise}}{0:0}
] {tikz/yearly_bar_top1_unimodal_top2_multimodal_f1_score.csv};

\legend{Static only,Feature fusion,Static + Graph-based}
\end{axis}
\end{tikzpicture}


==> tikz/ks-test/ks-dem.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=4cm,
    ybar,
    xtick pos=bottom,
    ytick pos=left,
    bar width=3.5pt,
    enlargelimits=0.08,
    legend style={
        at={(0.75,0.98)},
        anchor=north east,
        legend columns=3,
        fill=white,
        draw=black,
        line width=0.3pt,
        font=\bfseries\tiny
    },
    legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.12cm,0.12cm);
    },
    ylabel={Mean feature-wise KS},
    xlabel={Year},
    xlabel style={font=\bfseries\footnotesize, yshift=5pt},
    ylabel style={font=\bfseries\footnotesize, xshift=2pt, yshift=-5pt},
    symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
    xtick=data,
    x tick label style={rotate=45, anchor=east, font=\bfseries\tiny},
    % y tick label style={font=\bfseries\tiny},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\bfseries\tiny
    },
    ymin=0,
    ymax=0.16,
    ytick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16},
]

% data_mean
\addplot[
    fill=cyan!30,
    draw=cyan!30!black,
    bar shift=-4.5pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=data_mean,
    y error=data_std,
    col sep=comma
] {tikz/ks-test/ks-test.csv};

% gml_mean
\addplot[
    fill=purple!60,
    draw=purple!30!black,
    bar shift=0pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=gml_mean,
    y error=gml_std,
    col sep=comma
] {tikz/ks-test/ks-test.csv};

% json_mean
\addplot[
    fill=orange!30,
    draw=orange!30!black,
    bar shift=4.5pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=json_mean,
    y error=json_std,
    col sep=comma
] {tikz/ks-test/ks-test.csv};

\legend{Static,Graph-based,Dynamic}
\end{axis}
\end{tikzpicture}

==> tikz/label-drift/drift.tex <==
% \begin{figure}[t]
%     \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm,
        height=5cm,
        xtick pos=bottom,
        ytick pos=left,
        enlargelimits=0.04,
        grid=both,
        grid style={line width=0.15pt, draw=gray!25},
        major grid style={line width=0.2pt, draw=gray!35},
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            legend columns=2,
            fill=white,
            draw=black,
            line width=0.3pt,
            font=\bfseries\tiny
        },
        legend image post style={scale=0.7},
        ylabel={Entropy},
        xlabel={Year},
        xlabel style={font=\bfseries\tiny, yshift=5pt},
        ylabel style={font=\bfseries\tiny, xshift=2pt, yshift=-5pt},
        xtick={0,1,2,3,4,5,6,7,8,9,10,11},
        xticklabels={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
        x tick label style={rotate=45, anchor=east, font=\bfseries\tiny},
        y tick label style={font=\bfseries\tiny},
        ymin=0,
        ymax=0.75
    ]

    % =====================================================
    % Fill between each pair
    % =====================================================

    % Dynamic pair
    \addplot[name path=dynamicdrift, draw=none, forget plot] coordinates {
        (0,0.543663) (1,0.606716) (2,0.669459) (3,0.370465)
        (4,0.432819) (5,0.517479) (6,0.438795) (7,0.447582)
        (8,0.272572) (9,0.260411) (10,0.083880) (11,0.129776)
    };
    \addplot[name path=dynamicundrift, draw=none, forget plot] coordinates {
        (0,0.466450) (1,0.440161) (2,0.555272) (3,0.343188)
        (4,0.393359) (5,0.284293) (6,0.276128) (7,0.308282)
        (8,0.145427) (9,0.246767) (10,0.044131) (11,0.056238)
    };
    \addplot[
        blue!25,
        fill opacity=0.18,
        draw=none,
        forget plot
    ] fill between[of=dynamicdrift and dynamicundrift];

    % Graph-based pair
    \addplot[name path=graphdrift, draw=none, forget plot] coordinates {
        (0,0.390881) (1,0.409529) (2,0.488025) (3,0.210987)
        (4,0.220272) (5,0.392871) (6,0.260348) (7,0.328248)
        (8,0.232593) (9,0.131403) (10,0.073795) (11,0.080929)
    };
    \addplot[name path=graphundrift, draw=none, forget plot] coordinates {
        (0,0.264055) (1,0.229517) (2,0.341194) (3,0.153135)
        (4,0.238816) (5,0.150273) (6,0.134590) (7,0.175290)
        (8,0.079224) (9,0.114142) (10,0.032229) (11,0.040324)
    };
    \addplot[
        green!20,
        fill opacity=0.18,
        draw=none,
        forget plot
    ] fill between[of=graphdrift and graphundrift];

    % Static pair
    \addplot[name path=staticdrift, draw=none, forget plot] coordinates {
        (0,0.404889) (1,0.436361) (2,0.478750) (3,0.273890)
        (4,0.337542) (5,0.407018) (6,0.280832) (7,0.361876)
        (8,0.230138) (9,0.152640) (10,0.086145) (11,0.073814)
    };
    \addplot[name path=staticundrift, draw=none, forget plot] coordinates {
        (0,0.256642) (1,0.237753) (2,0.340190) (3,0.207567)
        (4,0.308696) (5,0.166533) (6,0.147679) (7,0.165760)
        (8,0.084382) (9,0.126944) (10,0.038318) (11,0.050725)
    };
    \addplot[
        red!25,
        fill opacity=0.18,
        draw=none,
        forget plot
    ] fill between[of=staticdrift and staticundrift];

    % Explicit legend samples to match the visible line styles
    \addlegendimage{
        thick,
        blue!70!black,
        solid,
        mark=none
    }
    \addlegendentry{Dynamic}

    \addlegendimage{
        thick,
        green!75!black,
        dashed,
        mark=none
    }
    \addlegendentry{Graph-based}

    \addlegendimage{
        thick,
        red!85!black,
        dash dot,
        mark=none
    }
    \addlegendentry{Static}

    % =====================================================
    % Dynamic pair: solid
    % =====================================================
    \addplot[
        thick,
        blue!70!black,
        solid,
        mark=*,
        mark size=0.8pt,
        mark options={fill=red!80!black, draw=red!80!black}
    ] coordinates {
        (0,0.543663) (1,0.606716) (2,0.669459) (3,0.370465)
        (4,0.432819) (5,0.517479) (6,0.438795) (7,0.447582)
        (8,0.272572) (9,0.260411) (10,0.083880) (11,0.129776)
    };

    \addplot[
        thick,
        blue!70!black,
        solid,
        mark=*,
        mark size=0.8pt,
        mark options={fill=green!70!black, draw=green!70!black}
    ] coordinates {
        (0,0.466450) (1,0.440161) (2,0.555272) (3,0.343188)
        (4,0.393359) (5,0.284293) (6,0.276128) (7,0.308282)
        (8,0.145427) (9,0.246767) (10,0.044131) (11,0.056238)
    };

    % =====================================================
    % Graph-based pair: dashed
    % =====================================================
    \addplot[
        thick,
        green!75!black,
        dashed,
        mark=triangle*,
        mark size=0.75pt,
        mark options={fill=red!80!black, draw=red!80!black}
    ] coordinates {
        (0,0.390881) (1,0.409529) (2,0.488025) (3,0.210987)
        (4,0.220272) (5,0.392871) (6,0.260348) (7,0.328248)
        (8,0.232593) (9,0.131403) (10,0.073795) (11,0.080929)
    };

    \addplot[
        thick,
        green!75!black,
        dashed,
        mark=triangle*,
        mark size=0.75pt,
        mark options={fill=green!70!black, draw=green!70!black}
    ] coordinates {
        (0,0.264055) (1,0.229517) (2,0.341194) (3,0.153135)
        (4,0.238816) (5,0.150273) (6,0.134590) (7,0.175290)
        (8,0.079224) (9,0.114142) (10,0.032229) (11,0.040324)
    };

    % =====================================================
    % Static pair: dash-dot
    % =====================================================
    \addplot[
        thick,
        red!85!black,
        dash dot,
        mark=diamond*,
        mark size=0.75pt,
        mark options={fill=red!80!black, draw=red!80!black}
    ] coordinates {
        (0,0.404889) (1,0.436361) (2,0.478750) (3,0.273890)
        (4,0.337542) (5,0.407018) (6,0.280832) (7,0.361876)
        (8,0.230138) (9,0.152640) (10,0.086145) (11,0.073814)
    };

    \addplot[
        thick,
        red!85!black,
        dash dot,
        mark=diamond*,
        mark size=0.75pt,
        mark options={fill=green!70!black, draw=green!70!black}
    ] coordinates {
        (0,0.256642) (1,0.237753) (2,0.340190) (3,0.207567)
        (4,0.308696) (5,0.166533) (6,0.147679) (7,0.165760)
        (8,0.084382) (9,0.126944) (10,0.038318) (11,0.050725)
    };

    \end{axis}
    \end{tikzpicture}

%     \caption{Entropy comparison across modalities and \textcolor{red!50!black}{drifted}--\textcolor{green!10!black}{undrifted} pairs, with each modality represented using a distinct line style.}
% \label{fig:label_drift}
% \end{figure}

==> tikz/malware_families.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
  height=(1.3cm),
  scale only axis,
legend cell align={left},
font=\fontsize{5}{5}\selectfont,
label style={font=\fontsize{6}{6}\selectfont\bfseries},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.03)},
  anchor=south west,
  draw=lightgray204,
  font=\fontsize{5}{5}\selectfont\bfseries,
  legend image post style={xscale=0.4, yscale=0.4},
  row sep=-3pt,       % Reduces vertical space between rows
  inner sep=0.3pt,      % Reduces padding inside the legend box border
    legend columns=3,
  /tikz/every odd column/.style={column sep=1pt} % Reduces gap between color
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Malware Family},
xlabel style={yshift=4pt},
xmajorgrids,
xmin=0.5, xmax=17.75,
xtick style={color=black},
xtick={1.25,3,4.75,6.5,8.25,10,11.75,13.5,15.25,17},
xticklabel style={rotate=25.0,anchor=east},font=\tiny\bfseries,
xticklabels={dowgin,airpush,kuguo,smsreg,dnotua,gappusin,revmob,leadbolt,adwo,youmi},
y grid style={darkgray176},
ylabel={Stability Score},
ymajorgrids,
ymin=0.796297317967988, ymax=1.00894393164601,
ytick style={color=black}
]
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:0.9,0.964224932730971)
--(axis cs:1.1,0.964224932730971)
--(axis cs:1.1,0.985870851932428)
--(axis cs:0.9,0.985870851932428)
--(axis cs:0.9,0.964224932730971)
--cycle;
\addplot [black, forget plot]
table {%
1 0.964224932730971
1 0.96053535480991
};
\addplot [black, forget plot]
table {%
1 0.985870851932428
1 0.98821756536376
};
\addplot [black, forget plot]
table {%
0.95 0.96053535480991
1.05 0.96053535480991
};
\addplot [black, forget plot]
table {%
0.95 0.98821756536376
1.05 0.98821756536376
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 1 0.924283453290834
% };
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:1.15,0.98770008319113)
--(axis cs:1.35,0.98770008319113)
--(axis cs:1.35,0.997799582554505)
--(axis cs:1.15,0.997799582554505)
--(axis cs:1.15,0.98770008319113)
--cycle;
\addplot [black, forget plot]
table {%
1.25 0.98770008319113
1.25 0.979019671114571
};
\addplot [black, forget plot]
table {%
1.25 0.997799582554505
1.25 0.99904761569392
};
\addplot [black, forget plot]
table {%
1.2 0.979019671114571
1.3 0.979019671114571
};
\addplot [black, forget plot]
table {%
1.2 0.99904761569392
1.3 0.99904761569392
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:1.4,0.949670586195822)
--(axis cs:1.6,0.949670586195822)
--(axis cs:1.6,0.97772046254799)
--(axis cs:1.4,0.97772046254799)
--(axis cs:1.4,0.949670586195822)
--cycle;
\addplot [black, forget plot]
table {%
1.5 0.949670586195822
1.5 0.940725175126116
};
\addplot [black, forget plot]
table {%
1.5 0.97772046254799
1.5 0.984699532747019
};
\addplot [black, forget plot]
table {%
1.45 0.940725175126116
1.55 0.940725175126116
};
\addplot [black, forget plot]
table {%
1.45 0.984699532747019
1.55 0.984699532747019
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 1.5 0.860989424748125
% };
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:2.65,0.956606112989821)
--(axis cs:2.85,0.956606112989821)
--(axis cs:2.85,0.985805127624893)
--(axis cs:2.65,0.985805127624893)
--(axis cs:2.65,0.956606112989821)
--cycle;
\addplot [black, forget plot]
table {%
2.75 0.956606112989821
2.75 0.937660093599239
};
\addplot [black, forget plot]
table {%
2.75 0.985805127624893
2.75 0.989088563438374
};
\addplot [black, forget plot]
table {%
2.7 0.937660093599239
2.8 0.937660093599239
};
\addplot [black, forget plot]
table {%
2.7 0.989088563438374
2.8 0.989088563438374
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 2.75 0.909788257079825
% };
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:2.9,0.991244217329632)
--(axis cs:3.1,0.991244217329632)
--(axis cs:3.1,0.997194744750854)
--(axis cs:2.9,0.997194744750854)
--(axis cs:2.9,0.991244217329632)
--cycle;
\addplot [black, forget plot]
table {%
3 0.991244217329632
3 0.985724274012825
};
\addplot [black, forget plot]
table {%
3 0.997194744750854
3 0.998490114534842
};
\addplot [black, forget plot]
table {%
2.95 0.985724274012825
3.05 0.985724274012825
};
\addplot [black, forget plot]
table {%
2.95 0.998490114534842
3.05 0.998490114534842
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 3 0.980233917292172
% };
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:3.15,0.93303786855)
--(axis cs:3.35,0.93303786855)
--(axis cs:3.35,0.97176846436212)
--(axis cs:3.15,0.97176846436212)
--(axis cs:3.15,0.93303786855)
--cycle;
\addplot [black, forget plot]
table {%
3.25 0.93303786855
3.25 0.902167511718422
};
\addplot [black, forget plot]
table {%
3.25 0.97176846436212
3.25 0.978094631586852
};
\addplot [black, forget plot]
table {%
3.2 0.902167511718422
3.3 0.902167511718422
};
\addplot [black, forget plot]
table {%
3.2 0.978094631586852
3.3 0.978094631586852
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:4.4,0.966252780280111)
--(axis cs:4.6,0.966252780280111)
--(axis cs:4.6,0.985772291021168)
--(axis cs:4.4,0.985772291021168)
--(axis cs:4.4,0.966252780280111)
--cycle;
\addplot [black, forget plot]
table {%
4.5 0.966252780280111
4.5 0.95058175595249
};
\addplot [black, forget plot]
table {%
4.5 0.985772291021168
4.5 0.987202734804643
};
\addplot [black, forget plot]
table {%
4.45 0.95058175595249
4.55 0.95058175595249
};
\addplot [black, forget plot]
table {%
4.45 0.987202734804643
4.55 0.987202734804643
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:4.65,0.98847582156974)
--(axis cs:4.85,0.98847582156974)
--(axis cs:4.85,0.997618775203998)
--(axis cs:4.65,0.997618775203998)
--(axis cs:4.65,0.98847582156974)
--cycle;
\addplot [black, forget plot]
table {%
4.75 0.98847582156974
4.75 0.985064748221543
};
\addplot [black, forget plot]
table {%
4.75 0.997618775203998
4.75 0.999268188150728
};
\addplot [black, forget plot]
table {%
4.7 0.985064748221543
4.8 0.985064748221543
};
\addplot [black, forget plot]
table {%
4.7 0.999268188150728
4.8 0.999268188150728
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:4.9,0.95340519606102)
--(axis cs:5.1,0.95340519606102)
--(axis cs:5.1,0.982374076801794)
--(axis cs:4.9,0.982374076801794)
--(axis cs:4.9,0.95340519606102)
--cycle;
\addplot [black, forget plot]
table {%
5 0.95340519606102
5 0.943372536058366
};
\addplot [black, forget plot]
table {%
5 0.982374076801794
5 0.98932374334261
};
\addplot [black, forget plot]
table {%
4.95 0.943372536058366
5.05 0.943372536058366
};
\addplot [black, forget plot]
table {%
4.95 0.98932374334261
5.05 0.98932374334261
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:6.15,0.950936061611771)
--(axis cs:6.35,0.950936061611771)
--(axis cs:6.35,0.980274493439462)
--(axis cs:6.15,0.980274493439462)
--(axis cs:6.15,0.950936061611771)
--cycle;
\addplot [black, forget plot]
table {%
6.25 0.950936061611771
6.25 0.929172921268002
};
\addplot [black, forget plot]
table {%
6.25 0.980274493439462
6.25 0.990806319855401
};
\addplot [black, forget plot]
table {%
6.2 0.929172921268002
6.3 0.929172921268002
};
\addplot [black, forget plot]
table {%
6.2 0.990806319855401
6.3 0.990806319855401
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:6.4,0.982632069857075)
--(axis cs:6.6,0.982632069857075)
--(axis cs:6.6,0.996392561180483)
--(axis cs:6.4,0.996392561180483)
--(axis cs:6.4,0.982632069857075)
--cycle;
\addplot [black, forget plot]
table {%
6.5 0.982632069857075
6.5 0.971435275302307
};
\addplot [black, forget plot]
table {%
6.5 0.996392561180483
6.5 0.997405877131109
};
\addplot [black, forget plot]
table {%
6.45 0.971435275302307
6.55 0.971435275302307
};
\addplot [black, forget plot]
table {%
6.45 0.997405877131109
6.55 0.997405877131109
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:6.65,0.909791014957387)
--(axis cs:6.85,0.909791014957387)
--(axis cs:6.85,0.967553145710906)
--(axis cs:6.65,0.967553145710906)
--(axis cs:6.65,0.909791014957387)
--cycle;
\addplot [black, forget plot]
table {%
6.75 0.909791014957387
6.75 0.838988700322785
};
\addplot [black, forget plot]
table {%
6.75 0.967553145710906
6.75 0.984576309369685
};
\addplot [black, forget plot]
table {%
6.7 0.838988700322785
6.8 0.838988700322785
};
\addplot [black, forget plot]
table {%
6.7 0.984576309369685
6.8 0.984576309369685
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 6.75 0.80596307313517
% };
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:7.9,0.944683545781646)
--(axis cs:8.1,0.944683545781646)
--(axis cs:8.1,0.990443022473319)
--(axis cs:7.9,0.990443022473319)
--(axis cs:7.9,0.944683545781646)
--cycle;
\addplot [black, forget plot]
table {%
8 0.944683545781646
8 0.9431084960339
};
\addplot [black, forget plot]
table {%
8 0.990443022473319
8 0.999278176478825
};
\addplot [black, forget plot]
table {%
7.95 0.9431084960339
8.05 0.9431084960339
};
\addplot [black, forget plot]
table {%
7.95 0.999278176478825
8.05 0.999278176478825
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:8.15,0.97582006189786)
--(axis cs:8.35,0.97582006189786)
--(axis cs:8.35,0.993115881486661)
--(axis cs:8.15,0.993115881486661)
--(axis cs:8.15,0.97582006189786)
--cycle;
\addplot [black, forget plot]
table {%
8.25 0.97582006189786
8.25 0.973790854867131
};
\addplot [black, forget plot]
table {%
8.25 0.993115881486661
8.25 0.999044727808743
};
\addplot [black, forget plot]
table {%
8.2 0.973790854867131
8.3 0.973790854867131
};
\addplot [black, forget plot]
table {%
8.2 0.999044727808743
8.3 0.999044727808743
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:8.4,0.892895167887264)
--(axis cs:8.6,0.892895167887264)
--(axis cs:8.6,0.978726000920892)
--(axis cs:8.4,0.978726000920892)
--(axis cs:8.4,0.892895167887264)
--cycle;
\addplot [black, forget plot]
table {%
8.5 0.892895167887264
8.5 0.818344210352768
};
\addplot [black, forget plot]
table {%
8.5 0.978726000920892
8.5 0.998174707526946
};
\addplot [black, forget plot]
table {%
8.45 0.818344210352768
8.55 0.818344210352768
};
\addplot [black, forget plot]
table {%
8.45 0.998174707526946
8.55 0.998174707526946
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:9.65,0.911295012956273)
--(axis cs:9.85,0.911295012956273)
--(axis cs:9.85,0.980043206718776)
--(axis cs:9.65,0.980043206718776)
--(axis cs:9.65,0.911295012956273)
--cycle;
\addplot [black, forget plot]
table {%
9.75 0.911295012956273
9.75 0.910100560490705
};
\addplot [black, forget plot]
table {%
9.75 0.980043206718776
9.75 0.987067932305662
};
\addplot [black, forget plot]
table {%
9.7 0.910100560490705
9.8 0.910100560490705
};
\addplot [black, forget plot]
table {%
9.7 0.987067932305662
9.8 0.987067932305662
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:9.9,0.982478207992167)
--(axis cs:10.1,0.982478207992167)
--(axis cs:10.1,0.994991174118884)
--(axis cs:9.9,0.994991174118884)
--(axis cs:9.9,0.982478207992167)
--cycle;
\addplot [black, forget plot]
table {%
10 0.982478207992167
10 0.9780517933957
};
\addplot [black, forget plot]
table {%
10 0.994991174118884
10 0.997930062371885
};
\addplot [black, forget plot]
table {%
9.95 0.9780517933957
10.05 0.9780517933957
};
\addplot [black, forget plot]
table {%
9.95 0.997930062371885
10.05 0.997930062371885
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:10.15,0.865560759771466)
--(axis cs:10.35,0.865560759771466)
--(axis cs:10.35,0.974437738439964)
--(axis cs:10.15,0.974437738439964)
--(axis cs:10.15,0.865560759771466)
--cycle;
\addplot [black, forget plot]
table {%
10.25 0.865560759771466
10.25 0.835945612911679
};
\addplot [black, forget plot]
table {%
10.25 0.974437738439964
10.25 0.98883234952315
};
\addplot [black, forget plot]
table {%
10.2 0.835945612911679
10.3 0.835945612911679
};
\addplot [black, forget plot]
table {%
10.2 0.98883234952315
10.3 0.98883234952315
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:11.4,0.91179695890311)
--(axis cs:11.6,0.91179695890311)
--(axis cs:11.6,0.970552728002577)
--(axis cs:11.4,0.970552728002577)
--(axis cs:11.4,0.91179695890311)
--cycle;
\addplot [black, forget plot]
table {%
11.5 0.91179695890311
11.5 0.848284153212282
};
\addplot [black, forget plot]
table {%
11.5 0.970552728002577
11.5 0.987599138193911
};
\addplot [black, forget plot]
table {%
11.45 0.848284153212282
11.55 0.848284153212282
};
\addplot [black, forget plot]
table {%
11.45 0.987599138193911
11.55 0.987599138193911
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:11.65,0.982646660140027)
--(axis cs:11.85,0.982646660140027)
--(axis cs:11.85,0.989112555156736)
--(axis cs:11.65,0.989112555156736)
--(axis cs:11.65,0.982646660140027)
--cycle;
\addplot [black, forget plot]
table {%
11.75 0.982646660140027
11.75 0.975798438470818
};
\addplot [black, forget plot]
table {%
11.75 0.989112555156736
11.75 0.998419576809446
};
\addplot [black, forget plot]
table {%
11.7 0.975798438470818
11.8 0.975798438470818
};
\addplot [black, forget plot]
table {%
11.7 0.998419576809446
11.8 0.998419576809446
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:11.9,0.884497208821325)
--(axis cs:12.1,0.884497208821325)
--(axis cs:12.1,0.945097368252281)
--(axis cs:11.9,0.945097368252281)
--(axis cs:11.9,0.884497208821325)
--cycle;
\addplot [black, forget plot]
table {%
12 0.884497208821325
12 0.810974961629337
};
\addplot [black, forget plot]
table {%
12 0.945097368252281
12 0.971254115121
};
\addplot [black, forget plot]
table {%
11.95 0.810974961629337
12.05 0.810974961629337
};
\addplot [black, forget plot]
table {%
11.95 0.971254115121
12.05 0.971254115121
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:13.15,0.969080417455719)
--(axis cs:13.35,0.969080417455719)
--(axis cs:13.35,0.97773090930583)
--(axis cs:13.15,0.97773090930583)
--(axis cs:13.15,0.969080417455719)
--cycle;
\addplot [black, forget plot]
table {%
13.25 0.969080417455719
13.25 0.968521372955927
};
\addplot [black, forget plot]
table {%
13.25 0.97773090930583
13.25 0.989538546980419
};
\addplot [black, forget plot]
table {%
13.2 0.968521372955927
13.3 0.968521372955927
};
\addplot [black, forget plot]
table {%
13.2 0.989538546980419
13.3 0.989538546980419
};
% \addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 13.25 0.933529037950093
% };
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:13.4,0.987852056434464)
--(axis cs:13.6,0.987852056434464)
--(axis cs:13.6,0.996055492634127)
--(axis cs:13.4,0.996055492634127)
--(axis cs:13.4,0.987852056434464)
--cycle;
\addplot [black, forget plot]
table {%
13.5 0.987852056434464
13.5 0.980252146493955
};
\addplot [black, forget plot]
table {%
13.5 0.996055492634127
13.5 0.997764373744044
};
\addplot [black, forget plot]
table {%
13.45 0.980252146493955
13.55 0.980252146493955
};
\addplot [black, forget plot]
table {%
13.45 0.997764373744044
13.55 0.997764373744044
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:13.65,0.930349336491638)
--(axis cs:13.85,0.930349336491638)
--(axis cs:13.85,0.972619418999315)
--(axis cs:13.65,0.972619418999315)
--(axis cs:13.65,0.930349336491638)
--cycle;
\addplot [black, forget plot]
table {%
13.75 0.930349336491638
13.75 0.902122676513752
};
\addplot [black, forget plot]
table {%
13.75 0.972619418999315
13.75 0.985613117955091
};
\addplot [black, forget plot]
table {%
13.7 0.902122676513752
13.8 0.902122676513752
};
\addplot [black, forget plot]
table {%
13.7 0.985613117955091
13.8 0.985613117955091
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:14.9,0.933824003135538)
--(axis cs:15.1,0.933824003135538)
--(axis cs:15.1,0.985338169352296)
--(axis cs:14.9,0.985338169352296)
--(axis cs:14.9,0.933824003135538)
--cycle;
\addplot [black, forget plot]
table {%
15 0.933824003135538
15 0.917258706066206
};
\addplot [black, forget plot]
table {%
15 0.985338169352296
15 0.985471657746678
};
\addplot [black, forget plot]
table {%
14.95 0.917258706066206
15.05 0.917258706066206
};
\addplot [black, forget plot]
table {%
14.95 0.985471657746678
15.05 0.985471657746678
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:15.15,0.98478363105383)
--(axis cs:15.35,0.98478363105383)
--(axis cs:15.35,0.996796729439752)
--(axis cs:15.15,0.996796729439752)
--(axis cs:15.15,0.98478363105383)
--cycle;
\addplot [black, forget plot]
table {%
15.25 0.98478363105383
15.25 0.980431712937454
};
\addplot [black, forget plot]
table {%
15.25 0.996796729439752
15.25 0.997764308911849
};
\addplot [black, forget plot]
table {%
15.2 0.980431712937454
15.3 0.980431712937454
};
\addplot [black, forget plot]
table {%
15.2 0.997764308911849
15.3 0.997764308911849
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:15.4,0.93291842832959)
--(axis cs:15.6,0.93291842832959)
--(axis cs:15.6,0.983219459126599)
--(axis cs:15.4,0.983219459126599)
--(axis cs:15.4,0.93291842832959)
--cycle;
\addplot [black, forget plot]
table {%
15.5 0.93291842832959
15.5 0.921935565196586
};
\addplot [black, forget plot]
table {%
15.5 0.983219459126599
15.5 0.987055369750404
};
\addplot [black, forget plot]
table {%
15.45 0.921935565196586
15.55 0.921935565196586
};
\addplot [black, forget plot]
table {%
15.45 0.987055369750404
15.55 0.987055369750404
};
\path [draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:16.65,0.953759172533808)
--(axis cs:16.85,0.953759172533808)
--(axis cs:16.85,0.978756142006507)
--(axis cs:16.65,0.978756142006507)
--(axis cs:16.65,0.953759172533808)
--cycle;
\addplot [black, forget plot]
table {%
16.75 0.953759172533808
16.75 0.949398337989877
};
\addplot [black, forget plot]
table {%
16.75 0.978756142006507
16.75 0.985301198774403
};
\addplot [black, forget plot]
table {%
16.7 0.949398337989877
16.8 0.949398337989877
};
\addplot [black, forget plot]
table {%
16.7 0.985301198774403
16.8 0.985301198774403
};
\path [draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:16.9,0.989145565513205)
--(axis cs:17.1,0.989145565513205)
--(axis cs:17.1,0.994993240069812)
--(axis cs:16.9,0.994993240069812)
--(axis cs:16.9,0.989145565513205)
--cycle;
\addplot [black, forget plot]
table {%
17 0.989145565513205
17 0.986667561610652
};
\addplot [black, forget plot]
table {%
17 0.994993240069812
17 0.996284255384276
};
\addplot [black, forget plot]
table {%
16.95 0.986667561610652
17.05 0.986667561610652
};
\addplot [black, forget plot]
table {%
16.95 0.996284255384276
17.05 0.996284255384276
};
\path [draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:17.15,0.953190203815571)
--(axis cs:17.35,0.953190203815571)
--(axis cs:17.35,0.975748667367291)
--(axis cs:17.15,0.975748667367291)
--(axis cs:17.15,0.953190203815571)
--cycle;
\addplot [black, forget plot]
table {%
17.25 0.953190203815571
17.25 0.948023683956532
};
\addplot [black, forget plot]
table {%
17.25 0.975748667367291
17.25 0.981688516665893
};
\addplot [black, forget plot]
table {%
17.2 0.948023683956532
17.3 0.948023683956532
};
\addplot [black, forget plot]
table {%
17.2 0.981688516665893
17.3 0.981688516665893
};
\addplot [darkorange25512714, forget plot]
table {%
0.9 0.982119980395277
1.1 0.982119980395277
};
\addplot [darkorange25512714, forget plot]
table {%
1.15 0.995727055552132
1.35 0.995727055552132
};
\addplot [darkorange25512714, forget plot]
table {%
1.4 0.975886405509188
1.6 0.975886405509188
};
\addplot [darkorange25512714, forget plot]
table {%
2.65 0.97340710267773
2.85 0.97340710267773
};
\addplot [darkorange25512714, forget plot]
table {%
2.9 0.995542229575286
3.1 0.995542229575286
};
\addplot [darkorange25512714, forget plot]
table {%
3.15 0.957278319058213
3.35 0.957278319058213
};
\addplot [darkorange25512714, forget plot]
table {%
4.4 0.978315667352684
4.6 0.978315667352684
};
\addplot [darkorange25512714, forget plot]
table {%
4.65 0.995440962445915
4.85 0.995440962445915
};
\addplot [darkorange25512714, forget plot]
table {%
4.9 0.968638620901737
5.1 0.968638620901737
};
\addplot [darkorange25512714, forget plot]
table {%
6.15 0.974824155670253
6.35 0.974824155670253
};
\addplot [darkorange25512714, forget plot]
table {%
6.4 0.992592328730404
6.6 0.992592328730404
};
\addplot [darkorange25512714, forget plot]
table {%
6.65 0.95632961074719
6.85 0.95632961074719
};
\addplot [darkorange25512714, forget plot]
table {%
7.9 0.96969360866294
8.1 0.96969360866294
};
\addplot [darkorange25512714, forget plot]
table {%
8.15 0.989727911968482
8.35 0.989727911968482
};
\addplot [darkorange25512714, forget plot]
table {%
8.4 0.906094143162533
8.6 0.906094143162533
};
\addplot [darkorange25512714, forget plot]
table {%
9.65 0.97389496131322
9.85 0.97389496131322
};
\addplot [darkorange25512714, forget plot]
table {%
9.9 0.990583195863903
10.1 0.990583195863903
};
\addplot [darkorange25512714, forget plot]
table {%
10.15 0.942347065773457
10.35 0.942347065773457
};
\addplot [darkorange25512714, forget plot]
table {%
11.4 0.940550266669146
11.6 0.940550266669146
};
\addplot [darkorange25512714, forget plot]
table {%
11.65 0.988655202164232
11.85 0.988655202164232
};
\addplot [darkorange25512714, forget plot]
table {%
11.9 0.917112308224449
12.1 0.917112308224449
};
\addplot [darkorange25512714, forget plot]
table {%
13.15 0.972422349955021
13.35 0.972422349955021
};
\addplot [darkorange25512714, forget plot]
table {%
13.4 0.992795797175262
13.6 0.992795797175262
};
\addplot [darkorange25512714, forget plot]
table {%
13.65 0.940611441319936
13.85 0.940611441319936
};
\addplot [darkorange25512714, forget plot]
table {%
14.9 0.953545504966345
15.1 0.953545504966345
};
\addplot [darkorange25512714, forget plot]
table {%
15.15 0.992450482869014
15.35 0.992450482869014
};
\addplot [darkorange25512714, forget plot]
table {%
15.4 0.957794376675204
15.6 0.957794376675204
};
\addplot [darkorange25512714, forget plot]
table {%
16.65 0.96853707751948
16.85 0.96853707751948
};
\addplot [darkorange25512714, forget plot]
table {%
16.9 0.991881320876346
17.1 0.991881320876346
};
\addplot [darkorange25512714, forget plot]
table {%
17.15 0.961860436102122
17.35 0.961860436102122
};

\addlegendimage{area legend, fill=steelblue31119180}
\addlegendentry{Static}

\addlegendimage{area legend, fill=darkorange25512714}
\addlegendentry{Dynamic}

\addlegendimage{area legend, fill=forestgreen4416044}
\addlegendentry{Graph-based}
\end{axis}



\end{tikzpicture}


==> tikz/malware_stability.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=8cm,
%     height=5cm,
%     xlabel={Year},
%     ylabel={Jeffreys Divergence},
%     xlabel style={font=\bfseries},
%     ylabel style={font=\bfseries},
%     xtick=data,
%     symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
%     x tick label style={rotate=35, anchor=east, yshift=-5pt},
%     ymin=0,
%     grid=both,
%     grid style={dashed, gray!30},
%     legend style={
%         at={(0.03,0.97)},
%         anchor=north west,
%         fill=white,
%         draw=black,
%         font=\bfseries
%     },
% ]



% % ---------------- STATIC ----------------
% \addplot[
%     color=red,
%     mark=*,
%     thick
% ] table[
%     x=year,
%     y=mean_divergence,
%     col sep=comma
% ] {tikz/stability/malware_drift_data.csv};

% % ---------------- DYNAMIC ----------------
% \addplot[
%     color=teal,
%     mark=square*,
%     dashed,
%     thick
% ] table[
%     x=year,
%     y=mean_divergence,
%     col sep=comma
% ] {tikz/stability/malware_drift_json.csv};

% % ---------------- GRAPH ----------------
% \addplot[
%     color=orange,
%     mark=triangle*,
%     dash dot,
%     thick
% ] table[
%     x=year,
%     y=mean_divergence,
%     col sep=comma
% ] {tikz/stability/malware_drift_gml.csv};

% \legend{Static, Dynamic, Graph-based}

% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
   % width=\linewidth,
   width=7cm,
   height=3.5cm,
   title={Malware Samples},
   title style={font=\bfseries\fontsize{8}{6}\selectfont, yshift=-6pt},
    xlabel={Year},
    ylabel={Jeffreys Divergence},
    xlabel style={font=\bfseries\fontsize{6}{6}\selectfont, xshift=-2,yshift=5},
    ylabel style={font=\bfseries\fontsize{6}{6}\selectfont, yshift=-2},
    xtick=data,
    symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
    x tick label style={
        rotate=45,
        anchor=east,
        font=\fontsize{5}{5}\selectfont,
        xshift=4pt,
        yshift=-4pt
    },
    y tick label style={font=\fontsize{5}{5}\selectfont\bfseries,},
    enlarge x limits=0.05,
    ymin=0,
    grid=both,
    grid style={dashed, gray!30},
    % legend style={
    %     at={(0.03,0.97)},
    %     anchor=north west,
    %     fill=white,
    %     legend columns=1,
    %     draw=black,
    %     font=\bfseries\tiny,
    %     inner sep=1.5pt,
    %     row sep=-2pt,
    % },
    legend columns=1,
legend style={
    at={(0.02,0.98)},
    anchor=north west,
    fill=white,
    draw=black,
    % font=\tiny,
    font=\fontsize{4}{4}\selectfont\bfseries,
    inner sep=0.3pt,
    row sep=-3pt,
},
legend image post style={
    scale=0.6  % shrinks line + marker
},  % shrink markers/lines
    legend cell align={left},
]

% ---------------- STATIC ----------------
\addplot[color=red, mark=*, mark size=1.2pt, thick]
    table[x=year, y=mean_divergence, col sep=comma]
    {tikz/stability/malware_drift_data.csv};

% ---------------- DYNAMIC ----------------
\addplot[color=teal, mark=square*, mark size=1.2pt, dashed, thick]
    table[x=year, y=mean_divergence, col sep=comma]
    {tikz/stability/malware_drift_json.csv};

% ---------------- GRAPH ----------------
\addplot[color=orange, mark=triangle*, mark size=1.2pt, dash dot, thick]
    table[x=year, y=mean_divergence, col sep=comma]
    {tikz/stability/malware_drift_gml.csv};

\legend{Static, Dynamic, Graph-based}

\end{axis}
\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2305770}{RGB}{230,57,70}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{lightseagreen42157143}{RGB}{42,157,143}
% \definecolor{sandybrown24416297}{RGB}{244,162,97}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Year},
% xmajorgrids,
% xmin=2012.4, xmax=2025.6,
% xtick style={color=black},
% xticklabel style={rotate=45.0,anchor=east},
% y grid style={darkgray176},
% ylabel={Jeffreys Divergence},
% ymajorgrids,
% ymin=-0.0377720858568354, ymax=0.793213802993544,
% ytick style={color=black}
% ]
% \path [draw=crimson2305770, fill=crimson2305770, opacity=0.2]
% (axis cs:2013,0)
% --(axis cs:2013,0)
% --(axis cs:2014,0.0226910648651383)
% --(axis cs:2016,0.0378017553425462)
% --(axis cs:2017,0.157607066544048)
% --(axis cs:2018,0.141156092200815)
% --(axis cs:2019,0.0580363884136681)
% --(axis cs:2020,0.0716618603054868)
% --(axis cs:2021,0.0979324186751077)
% --(axis cs:2022,0.0769896461876111)
% --(axis cs:2023,0.0896480457448006)
% --(axis cs:2024,0.204649807857795)
% --(axis cs:2025,0.217712338336075)
% --(axis cs:2025,0.219054158930592)
% --(axis cs:2025,0.219054158930592)
% --(axis cs:2024,0.205987139742205)
% --(axis cs:2023,0.0901496265885328)
% --(axis cs:2022,0.0809230906790556)
% --(axis cs:2021,0.098017824591559)
% --(axis cs:2020,0.0727974595611799)
% --(axis cs:2019,0.0603525278529986)
% --(axis cs:2018,0.145400395532518)
% --(axis cs:2017,0.157949196122619)
% --(axis cs:2016,0.0384783442574538)
% --(axis cs:2014,0.023394712668195)
% --(axis cs:2013,0)
% --cycle;

% \path [draw=lightseagreen42157143, fill=lightseagreen42157143, opacity=0.2]
% (axis cs:2013,0)
% --(axis cs:2013,0)
% --(axis cs:2014,0.0045560866250307)
% --(axis cs:2016,0.00555068102009814)
% --(axis cs:2017,0.014083461285424)
% --(axis cs:2018,0.0150904659830761)
% --(axis cs:2019,0.0175789917145504)
% --(axis cs:2020,0.0174970340885797)
% --(axis cs:2021,0.0153409332477041)
% --(axis cs:2022,0.0184754717061251)
% --(axis cs:2023,0.0154519293387587)
% --(axis cs:2024,0.0411170274866482)
% --(axis cs:2025,0.0388385353052982)
% --(axis cs:2025,0.0399331311613685)
% --(axis cs:2025,0.0399331311613685)
% --(axis cs:2024,0.0458344961800184)
% --(axis cs:2023,0.0163157320612413)
% --(axis cs:2022,0.0191878022938749)
% --(axis cs:2021,0.0171892855522959)
% --(axis cs:2020,0.018587926778087)
% --(axis cs:2019,0.0186179472854496)
% --(axis cs:2018,0.0164131382835906)
% --(axis cs:2017,0.0151609558479093)
% --(axis cs:2016,0.00605195317990186)
% --(axis cs:2014,0.0053123627749693)
% --(axis cs:2013,0)
% --cycle;

% \path [draw=sandybrown24416297, fill=sandybrown24416297, opacity=0.2]
% (axis cs:2013,0)
% --(axis cs:2013,0)
% --(axis cs:2014,0.0360488011241737)
% --(axis cs:2016,0.0691866666045926)
% --(axis cs:2017,0.251969865838419)
% --(axis cs:2018,0.259553426679119)
% --(axis cs:2019,0.0826681843479794)
% --(axis cs:2020,0.102814440035399)
% --(axis cs:2021,0.138376332756174)
% --(axis cs:2022,0.147018594208432)
% --(axis cs:2023,0.270280474395093)
% --(axis cs:2024,0.44145952135743)
% --(axis cs:2025,0.741567415996625)
% --(axis cs:2025,0.755441717136709)
% --(axis cs:2025,0.755441717136709)
% --(axis cs:2024,0.450253444575903)
% --(axis cs:2023,0.278595969404907)
% --(axis cs:2022,0.166546534924902)
% --(axis cs:2021,0.142963033643826)
% --(axis cs:2020,0.114723301831267)
% --(axis cs:2019,0.0969594400520206)
% --(axis cs:2018,0.281288096054214)
% --(axis cs:2017,0.281590881361582)
% --(axis cs:2016,0.0876539979287408)
% --(axis cs:2014,0.0410929324758263)
% --(axis cs:2013,0)
% --cycle;

% \addplot [line width=1pt, crimson2305770, mark=*, mark size=3.5, mark options={solid}]
% table {%
% 2013 0
% 2014 0.0230428887666667
% 2016 0.0381400498
% 2017 0.157778131333333
% 2018 0.143278243866667
% 2019 0.0591944581333333
% 2020 0.0722296599333333
% 2021 0.0979751216333333
% 2022 0.0789563684333333
% 2023 0.0898988361666667
% 2024 0.2053184738
% 2025 0.218383248633333
% };
% \addlegendentry{Static}
% \addplot [line width=1pt, lightseagreen42157143, dashed, mark=square*, mark size=3.5, mark options={solid}]
% table {%
% 2013 0
% 2014 0.0049342247
% 2016 0.0058013171
% 2017 0.0146222085666667
% 2018 0.0157518021333333
% 2019 0.0180984695
% 2020 0.0180424804333333
% 2021 0.0162651094
% 2022 0.018831637
% 2023 0.0158838307
% 2024 0.0434757618333333
% 2025 0.0393858332333333
% };
% \addlegendentry{Dynamic}
% \addplot [line width=1pt, sandybrown24416297, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=3.5, mark options={solid}]
% table {%
% 2013 0
% 2014 0.0385708668
% 2016 0.0784203322666667
% 2017 0.2667803736
% 2018 0.270420761366667
% 2019 0.0898138122
% 2020 0.108768870933333
% 2021 0.1406696832
% 2022 0.156782564566667
% 2023 0.2744382219
% 2024 0.445856482966667
% 2025 0.748504566566667
% };
% \addlegendentry{Graph-based}
% \end{axis}

% \end{tikzpicture}


==> tikz/top50.tex <==
% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% width=\linewidth,
%   height=(3.5cm),
%   scale only axis,
% legend cell align={left},
% font=\fontsize{5}{5}\selectfont,
% label style={font=\tiny\bfseries},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Malware Family},
% xmajorgrids,
% xmin=0.5, xmax=35.25,
% xtick style={color=black},
% xtick={1.25,3,4.75,6.5,8.25,10,11.75,13.5,15.25,17,18.75,20.5,22.25,24,25.75,27.5,29.25,31,32.75,34.5},
% xticklabel style={rotate=35.0,anchor=east, xshift=6pt,yshift=-2pt},font=\tiny\bfseries,
% xticklabels={
%   dowgin,
%   airpush,
%   kuguo,
%   smsreg,
%   dnotua,
%   gappusin,
%   revmob,
%   leadbolt,
%   adwo,
%   youmi,
%   plankton,
%   inmobi,
%   hiddad,
%   domob,
%   shedun,
%   ewind,
%   zdtad,
%   frmy,
%   fakeinst,
%   fakeapp
% },
% y grid style={darkgray176},
% ylabel={Stability Score},
% ymajorgrids,
% ymin=0.733081305941427, ymax=1.01270633674363,
% ytick style={color=black},font=\tiny\bfseries,
% ]
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:0.86,0.975350097919295)
% --(axis cs:1.14,0.975350097919295)
% --(axis cs:1.1,0.99026466914149)
% --(axis cs:0.9,0.99026466914149)
% --(axis cs:0.9,0.975350097919295)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1 0.975350097919295
% 1 0.972807887899412
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1 0.99026466914149
% 1 0.991881612468495
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 0.93 0.972807887899412
% 1.07 0.972807887899412
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 0.93 0.991881612468495
% 1.07 0.991881612468495
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:1.11,0.991525054511863)
% --(axis cs:1.39,0.991525054511863)
% --(axis cs:1.35,0.99848385820884)
% --(axis cs:1.15,0.99848385820884)
% --(axis cs:1.15,0.991525054511863)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.25 0.991525054511863
% 1.25 0.985544036891454
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.25 0.99848385820884
% 1.25 0.999343783766735
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.18 0.985544036891454
% 1.32 0.985544036891454
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.18 0.999343783766735
% 1.32 0.999343783766735
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:1.36,0.96532179484883)
% --(axis cs:1.64,0.96532179484883)
% --(axis cs:1.6,0.984648850204374)
% --(axis cs:1.4,0.984648850204374)
% --(axis cs:1.4,0.96532179484883)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.5 0.96532179484883
% 1.5 0.959158186398237
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.5 0.984648850204374
% 1.5 0.989457601386496
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.43 0.959158186398237
% 1.57 0.959158186398237
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 1.43 0.989457601386496
% 1.57 0.989457601386496
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:2.61,0.970100543552908)
% --(axis cs:2.89,0.970100543552908)
% --(axis cs:2.85,0.990219383475558)
% --(axis cs:2.65,0.990219383475558)
% --(axis cs:2.65,0.970100543552908)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 2.75 0.970100543552908
% 2.75 0.95704626976818
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 2.75 0.990219383475558
% 2.75 0.992481751584664
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 2.68 0.95704626976818
% 2.82 0.95704626976818
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 2.68 0.992481751584664
% 2.82 0.992481751584664
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:2.86,0.993967050184938)
% --(axis cs:3.14,0.993967050184938)
% --(axis cs:3.1,0.99806711007186)
% --(axis cs:2.9,0.99806711007186)
% --(axis cs:2.9,0.993967050184938)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 3 0.993967050184938
% 3 0.990163673346339
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 3 0.99806711007186
% 3 0.998959651743228
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 2.93 0.990163673346339
% 3.07 0.990163673346339
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 2.93 0.998959651743228
% 3.07 0.998959651743228
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:3.11,0.953861442916509)
% --(axis cs:3.39,0.953861442916509)
% --(axis cs:3.35,0.980547776924402)
% --(axis cs:3.15,0.980547776924402)
% --(axis cs:3.15,0.953861442916509)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 3.25 0.953861442916509
% 3.25 0.93259100707435
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 3.25 0.980547776924402
% 3.25 0.984906661883671
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 3.18 0.93259100707435
% 3.32 0.93259100707435
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 3.18 0.984906661883671
% 3.32 0.984906661883671
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:4.36,0.976747334803435)
% --(axis cs:4.64,0.976747334803435)
% --(axis cs:4.6,0.9901967582472)
% --(axis cs:4.4,0.9901967582472)
% --(axis cs:4.4,0.976747334803435)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.5 0.976747334803435
% 4.5 0.965949613242905
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.5 0.9901967582472
% 4.5 0.991182369229548
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.43 0.965949613242905
% 4.57 0.965949613242905
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.43 0.991182369229548
% 4.57 0.991182369229548
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:4.61,0.992059557352324)
% --(axis cs:4.89,0.992059557352324)
% --(axis cs:4.85,0.998359277493116)
% --(axis cs:4.65,0.998359277493116)
% --(axis cs:4.65,0.992059557352324)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.75 0.992059557352324
% 4.75 0.989709243839539
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.75 0.998359277493116
% 4.75 0.999495763619663
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.68 0.989709243839539
% 4.82 0.989709243839539
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.68 0.999495763619663
% 4.82 0.999495763619663
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:4.86,0.967895032986846)
% --(axis cs:5.14,0.967895032986846)
% --(axis cs:5.1,0.987855304990749)
% --(axis cs:4.9,0.987855304990749)
% --(axis cs:4.9,0.967895032986846)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 5 0.967895032986846
% 5 0.960982283254898
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 5 0.987855304990749
% 5 0.992643796328485
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.93 0.960982283254898
% 5.07 0.960982283254898
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 4.93 0.992643796328485
% 5.07 0.992643796328485
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:6.11,0.966193738564662)
% --(axis cs:6.39,0.966193738564662)
% --(axis cs:6.35,0.986408640365283)
% --(axis cs:6.15,0.986408640365283)
% --(axis cs:6.15,0.966193738564662)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.25 0.966193738564662
% 6.25 0.951198399089592
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.25 0.986408640365283
% 6.25 0.993665328044767
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.18 0.951198399089592
% 6.32 0.951198399089592
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.18 0.993665328044767
% 6.32 0.993665328044767
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:6.36,0.988033068557267)
% --(axis cs:6.64,0.988033068557267)
% --(axis cs:6.6,0.997514385843232)
% --(axis cs:6.4,0.997514385843232)
% --(axis cs:6.4,0.988033068557267)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.5 0.988033068557267
% 6.5 0.98031820145954
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.5 0.997514385843232
% 6.5 0.998212585479641
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.43 0.98031820145954
% 6.57 0.98031820145954
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.43 0.998212585479641
% 6.57 0.998212585479641
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:6.61,0.937843788486032)
% --(axis cs:6.89,0.937843788486032)
% --(axis cs:6.85,0.977643318598439)
% --(axis cs:6.65,0.977643318598439)
% --(axis cs:6.65,0.937843788486032)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.75 0.937843788486032
% 6.75 0.889059250648387
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.75 0.977643318598439
% 6.75 0.989372697445925
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.68 0.889059250648387
% 6.82 0.889059250648387
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 6.68 0.989372697445925
% 6.82 0.989372697445925
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:7.86,0.961885601229472)
% --(axis cs:8.14,0.961885601229472)
% --(axis cs:8.1,0.993415007204637)
% --(axis cs:7.9,0.993415007204637)
% --(axis cs:7.9,0.961885601229472)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8 0.961885601229472
% 8 0.960800353177743
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8 0.993415007204637
% 8 0.99950264582362
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 7.93 0.960800353177743
% 8.07 0.960800353177743
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 7.93 0.99950264582362
% 8.07 0.99950264582362
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:8.11,0.983339427371217)
% --(axis cs:8.39,0.983339427371217)
% --(axis cs:8.35,0.995256672866897)
% --(axis cs:8.15,0.995256672866897)
% --(axis cs:8.15,0.983339427371217)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.25 0.983339427371217
% 8.25 0.981941253770793
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.25 0.995256672866897
% 8.25 0.999341793942753
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.18 0.981941253770793
% 8.32 0.981941253770793
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.18 0.999341793942753
% 8.32 0.999341793942753
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:8.36,0.926202133902487)
% --(axis cs:8.64,0.926202133902487)
% --(axis cs:8.6,0.985341690898259)
% --(axis cs:8.4,0.985341690898259)
% --(axis cs:8.4,0.926202133902487)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.5 0.926202133902487
% 8.5 0.874834688820447
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.5 0.985341690898259
% 8.5 0.998742328549906
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.43 0.874834688820447
% 8.57 0.874834688820447
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 8.43 0.998742328549906
% 8.57 0.998742328549906
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:9.61,0.9388800801336)
% --(axis cs:9.89,0.9388800801336)
% --(axis cs:9.85,0.986249278120773)
% --(axis cs:9.65,0.986249278120773)
% --(axis cs:9.65,0.9388800801336)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 9.75 0.9388800801336
% 9.75 0.938057072979067
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 9.75 0.986249278120773
% 9.75 0.9910894869891
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 9.68 0.938057072979067
% 9.82 0.938057072979067
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 9.68 0.9910894869891
% 9.82 0.9910894869891
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:9.86,0.987927053944481)
% --(axis cs:10.14,0.987927053944481)
% --(axis cs:10.1,0.996548795657592)
% --(axis cs:9.9,0.996548795657592)
% --(axis cs:9.9,0.987927053944481)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 10 0.987927053944481
% 10 0.98487714531535
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 10 0.996548795657592
% 10 0.998573762015246
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 9.93 0.98487714531535
% 10.07 0.98487714531535
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 9.93 0.998573762015246
% 10.07 0.998573762015246
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:10.11,0.907368053775633)
% --(axis cs:10.39,0.907368053775633)
% --(axis cs:10.35,0.982386972477847)
% --(axis cs:10.15,0.982386972477847)
% --(axis cs:10.15,0.907368053775633)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 10.25 0.907368053775633
% 10.25 0.88696248850556
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 10.25 0.982386972477847
% 10.25 0.992305213889445
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 10.18 0.88696248850556
% 10.32 0.88696248850556
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 10.18 0.992305213889445
% 10.32 0.992305213889445
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:11.36,0.939225933248182)
% --(axis cs:11.64,0.939225933248182)
% --(axis cs:11.6,0.97971010464294)
% --(axis cs:11.4,0.97971010464294)
% --(axis cs:11.4,0.939225933248182)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.5 0.939225933248182
% 11.5 0.895464046530358
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.5 0.97971010464294
% 11.5 0.991455500923653
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.43 0.895464046530358
% 11.57 0.895464046530358
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.43 0.991455500923653
% 11.57 0.991455500923653
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:11.61,0.988043121621413)
% --(axis cs:11.89,0.988043121621413)
% --(axis cs:11.85,0.992498282469258)
% --(axis cs:11.65,0.992498282469258)
% --(axis cs:11.65,0.988043121621413)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.75 0.988043121621413
% 11.75 0.983324528297646
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.75 0.992498282469258
% 11.75 0.99891104951389
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.68 0.983324528297646
% 11.82 0.983324528297646
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.68 0.99891104951389
% 11.82 0.99891104951389
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:11.86,0.920415733359996)
% --(axis cs:12.14,0.920415733359996)
% --(axis cs:12.1,0.962170735099472)
% --(axis cs:11.9,0.962170735099472)
% --(axis cs:11.9,0.920415733359996)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 12 0.920415733359996
% 12 0.86975709502936
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 12 0.962170735099472
% 12 0.980193377634708
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.93 0.86975709502936
% 12.07 0.86975709502936
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 11.93 0.980193377634708
% 12.07 0.980193377634708
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:13.11,0.978695646429919)
% --(axis cs:13.39,0.978695646429919)
% --(axis cs:13.35,0.98465604827771)
% --(axis cs:13.15,0.98465604827771)
% --(axis cs:13.15,0.978695646429919)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.25 0.978695646429919
% 13.25 0.978310451006666
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.25 0.98465604827771
% 13.25 0.992791801323101
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.18 0.978310451006666
% 13.32 0.978310451006666
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.18 0.992791801323101
% 13.32 0.992791801323101
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:13.36,0.99162976781789)
% --(axis cs:13.64,0.99162976781789)
% --(axis cs:13.6,0.997282137316635)
% --(axis cs:13.4,0.997282137316635)
% --(axis cs:13.4,0.99162976781789)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.5 0.99162976781789
% 13.5 0.986393242769678
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.5 0.997282137316635
% 13.5 0.99845959847164
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.43 0.986393242769678
% 13.57 0.986393242769678
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.43 0.99845959847164
% 13.57 0.99845959847164
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:13.61,0.952008978140382)
% --(axis cs:13.89,0.952008978140382)
% --(axis cs:13.85,0.981134105618748)
% --(axis cs:13.65,0.981134105618748)
% --(axis cs:13.65,0.952008978140382)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.75 0.952008978140382
% 13.75 0.932560114514551
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.75 0.981134105618748
% 13.75 0.990087084086054
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.68 0.932560114514551
% 13.82 0.932560114514551
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 13.68 0.990087084086054
% 13.82 0.990087084086054
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:14.86,0.954403108999484)
% --(axis cs:15.14,0.954403108999484)
% --(axis cs:15.1,0.989897637729876)
% --(axis cs:14.9,0.989897637729876)
% --(axis cs:14.9,0.954403108999484)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15 0.954403108999484
% 15 0.942989211504165
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15 0.989897637729876
% 15 0.989989614519904
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 14.93 0.942989211504165
% 15.07 0.942989211504165
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 14.93 0.989989614519904
% 15.07 0.989989614519904
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:15.11,0.989515547190272)
% --(axis cs:15.39,0.989515547190272)
% --(axis cs:15.35,0.997792867723928)
% --(axis cs:15.15,0.997792867723928)
% --(axis cs:15.15,0.989515547190272)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.25 0.989515547190272
% 15.25 0.986516968469924
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.25 0.997792867723928
% 15.25 0.998459553800663
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.18 0.986516968469924
% 15.32 0.986516968469924
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.18 0.998459553800663
% 15.32 0.998459553800663
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:15.36,0.953779145664195)
% --(axis cs:15.64,0.953779145664195)
% --(axis cs:15.6,0.988437794224675)
% --(axis cs:15.4,0.988437794224675)
% --(axis cs:15.4,0.953779145664195)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.5 0.953779145664195
% 15.5 0.946211682582757
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.5 0.988437794224675
% 15.5 0.991080831079255
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.43 0.946211682582757
% 15.57 0.946211682582757
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 15.43 0.991080831079255
% 15.57 0.991080831079255
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:16.61,0.968138931491005)
% --(axis cs:16.89,0.968138931491005)
% --(axis cs:16.85,0.985362458848279)
% --(axis cs:16.65,0.985362458848279)
% --(axis cs:16.65,0.968138931491005)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 16.75 0.968138931491005
% 16.75 0.965134209132563
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 16.75 0.985362458848279
% 16.75 0.989872164091543
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 16.68 0.965134209132563
% 16.82 0.965134209132563
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 16.68 0.989872164091543
% 16.82 0.989872164091543
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:16.86,0.992521027417534)
% --(axis cs:17.14,0.992521027417534)
% --(axis cs:17.1,0.996550219148643)
% --(axis cs:16.9,0.996550219148643)
% --(axis cs:16.9,0.992521027417534)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 17 0.992521027417534
% 17 0.990813621723669
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 17 0.996550219148643
% 17 0.997439760483307
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 16.93 0.990813621723669
% 17.07 0.990813621723669
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 16.93 0.997439760483307
% 17.07 0.997439760483307
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:17.11,0.967746898036923)
% --(axis cs:17.39,0.967746898036923)
% --(axis cs:17.35,0.983290234782021)
% --(axis cs:17.15,0.983290234782021)
% --(axis cs:17.15,0.967746898036923)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 17.25 0.967746898036923
% 17.25 0.964187038661519
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 17.25 0.983290234782021
% 17.25 0.987382937179577
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 17.18 0.964187038661519
% 17.32 0.964187038661519
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 17.18 0.987382937179577
% 17.32 0.987382937179577
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:18.36,0.962496502785161)
% --(axis cs:18.64,0.962496502785161)
% --(axis cs:18.6,0.971942729390836)
% --(axis cs:18.4,0.971942729390836)
% --(axis cs:18.4,0.962496502785161)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.5 0.962496502785161
% 18.5 0.949380477016739
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.5 0.971942729390836
% 18.5 0.978366315895816
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.43 0.949380477016739
% 18.57 0.949380477016739
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.43 0.978366315895816
% 18.57 0.978366315895816
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:18.61,0.990760920634892)
% --(axis cs:18.89,0.990760920634892)
% --(axis cs:18.85,0.994681025252152)
% --(axis cs:18.65,0.994681025252152)
% --(axis cs:18.65,0.990760920634892)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.75 0.990760920634892
% 18.75 0.988169508270437
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.75 0.994681025252152
% 18.75 0.995405685506397
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.68 0.988169508270437
% 18.82 0.988169508270437
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.68 0.995405685506397
% 18.82 0.995405685506397
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:18.86,0.952853713464305)
% --(axis cs:19.14,0.952853713464305)
% --(axis cs:19.1,0.97774172758365)
% --(axis cs:18.9,0.97774172758365)
% --(axis cs:18.9,0.952853713464305)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 19 0.952853713464305
% 19 0.951096425422462
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 19 0.97774172758365
% 19 0.979852593771375
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.93 0.951096425422462
% 19.07 0.951096425422462
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 18.93 0.979852593771375
% 19.07 0.979852593771375
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:20.11,0.980643950611778)
% --(axis cs:20.39,0.980643950611778)
% --(axis cs:20.35,0.988016236326604)
% --(axis cs:20.15,0.988016236326604)
% --(axis cs:20.15,0.980643950611778)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.25 0.980643950611778
% 20.25 0.977201958095836
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.25 0.988016236326604
% 20.25 0.988165819217326
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.18 0.977201958095836
% 20.32 0.977201958095836
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.18 0.988165819217326
% 20.32 0.988165819217326
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:20.36,0.98832858775399)
% --(axis cs:20.64,0.98832858775399)
% --(axis cs:20.6,0.995056156922692)
% --(axis cs:20.4,0.995056156922692)
% --(axis cs:20.4,0.98832858775399)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.5 0.98832858775399
% 20.5 0.988024339384695
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.5 0.995056156922692
% 20.5 0.995455379106076
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.43 0.988024339384695
% 20.57 0.988024339384695
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.43 0.995455379106076
% 20.57 0.995455379106076
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:20.61,0.957479717945654)
% --(axis cs:20.89,0.957479717945654)
% --(axis cs:20.85,0.972565344805514)
% --(axis cs:20.65,0.972565344805514)
% --(axis cs:20.65,0.957479717945654)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.75 0.957479717945654
% 20.75 0.935826225240247
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.75 0.972565344805514
% 20.75 0.975708588257708
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.68 0.935826225240247
% 20.82 0.935826225240247
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 20.68 0.975708588257708
% 20.82 0.975708588257708
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:21.86,0.96592975403645)
% --(axis cs:22.14,0.96592975403645)
% --(axis cs:22.1,0.982664286955869)
% --(axis cs:21.9,0.982664286955869)
% --(axis cs:21.9,0.96592975403645)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22 0.96592975403645
% 22 0.955509333151724
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22 0.982664286955869
% 22 0.990358568725264
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 21.93 0.955509333151724
% 22.07 0.955509333151724
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 21.93 0.990358568725264
% 22.07 0.990358568725264
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:22.11,0.982373331216849)
% --(axis cs:22.39,0.982373331216849)
% --(axis cs:22.35,0.990017972979351)
% --(axis cs:22.15,0.990017972979351)
% --(axis cs:22.15,0.982373331216849)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.25 0.982373331216849
% 22.25 0.973003936049432
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.25 0.990017972979351
% 22.25 0.994006459448365
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.18 0.973003936049432
% 22.32 0.973003936049432
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.18 0.994006459448365
% 22.32 0.994006459448365
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:22.36,0.898328780119386)
% --(axis cs:22.64,0.898328780119386)
% --(axis cs:22.6,0.948981994092812)
% --(axis cs:22.4,0.948981994092812)
% --(axis cs:22.4,0.898328780119386)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.5 0.898328780119386
% 22.5 0.842106143545509
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.5 0.948981994092812
% 22.5 0.982636067691795
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.43 0.842106143545509
% 22.57 0.842106143545509
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 22.43 0.982636067691795
% 22.57 0.982636067691795
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:23.61,0.925771566585882)
% --(axis cs:23.89,0.925771566585882)
% --(axis cs:23.85,0.972561308543888)
% --(axis cs:23.65,0.972561308543888)
% --(axis cs:23.65,0.925771566585882)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 23.75 0.925771566585882
% 23.75 0.90714582526609
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 23.75 0.972561308543888
% 23.75 0.988789359238741
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 23.68 0.90714582526609
% 23.82 0.90714582526609
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 23.68 0.988789359238741
% 23.82 0.988789359238741
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:23.86,0.988749615613804)
% --(axis cs:24.14,0.988749615613804)
% --(axis cs:24.1,0.993588355329239)
% --(axis cs:23.9,0.993588355329239)
% --(axis cs:23.9,0.988749615613804)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 24 0.988749615613804
% 24 0.987559306288467
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 24 0.993588355329239
% 24 0.996653037024247
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 23.93 0.987559306288467
% 24.07 0.987559306288467
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 23.93 0.996653037024247
% 24.07 0.996653037024247
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:24.11,0.931350038589682)
% --(axis cs:24.39,0.931350038589682)
% --(axis cs:24.35,0.957133974549115)
% --(axis cs:24.15,0.957133974549115)
% --(axis cs:24.15,0.931350038589682)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 24.25 0.931350038589682
% 24.25 0.912525115101052
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 24.25 0.957133974549115
% 24.25 0.98636179629192
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 24.18 0.912525115101052
% 24.32 0.912525115101052
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 24.18 0.98636179629192
% 24.32 0.98636179629192
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:25.36,0.970370873809765)
% --(axis cs:25.64,0.970370873809765)
% --(axis cs:25.6,0.973412558282776)
% --(axis cs:25.4,0.973412558282776)
% --(axis cs:25.4,0.970370873809765)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.5 0.970370873809765
% 25.5 0.96885003157326
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.5 0.973412558282776
% 25.5 0.974933400519282
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.43 0.96885003157326
% 25.57 0.96885003157326
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.43 0.974933400519282
% 25.57 0.974933400519282
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:25.61,0.97457033478028)
% --(axis cs:25.89,0.97457033478028)
% --(axis cs:25.85,0.976868313463826)
% --(axis cs:25.65,0.976868313463826)
% --(axis cs:25.65,0.97457033478028)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.75 0.97457033478028
% 25.75 0.973421345438507
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.75 0.976868313463826
% 25.75 0.978017302805599
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.68 0.973421345438507
% 25.82 0.973421345438507
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.68 0.978017302805599
% 25.82 0.978017302805599
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:25.86,0.923120583684321)
% --(axis cs:26.14,0.923120583684321)
% --(axis cs:26.1,0.936536105904237)
% --(axis cs:25.9,0.936536105904237)
% --(axis cs:25.9,0.923120583684321)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 26 0.923120583684321
% 26 0.916412822574363
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 26 0.936536105904237
% 26 0.943243867014195
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.93 0.916412822574363
% 26.07 0.916412822574363
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 25.93 0.943243867014195
% 26.07 0.943243867014195
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:27.11,0.920125334848032)
% --(axis cs:27.39,0.920125334848032)
% --(axis cs:27.35,0.971792424190429)
% --(axis cs:27.15,0.971792424190429)
% --(axis cs:27.15,0.920125334848032)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.25 0.920125334848032
% 27.25 0.908134646796316
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.25 0.971792424190429
% 27.25 0.97868234789862
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.18 0.908134646796316
% 27.32 0.908134646796316
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.18 0.97868234789862
% 27.32 0.97868234789862
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:27.36,0.984416136436695)
% --(axis cs:27.64,0.984416136436695)
% --(axis cs:27.6,0.989314419710732)
% --(axis cs:27.4,0.989314419710732)
% --(axis cs:27.4,0.984416136436695)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.5 0.984416136436695
% 27.5 0.978171130038651
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.5 0.989314419710732
% 27.5 0.9904953857612
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.43 0.978171130038651
% 27.57 0.978171130038651
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.43 0.9904953857612
% 27.57 0.9904953857612
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:27.61,0.839374153329617)
% --(axis cs:27.89,0.839374153329617)
% --(axis cs:27.85,0.947461715986827)
% --(axis cs:27.65,0.947461715986827)
% --(axis cs:27.65,0.839374153329617)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.75 0.839374153329617
% 27.75 0.809425290245521
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.75 0.947461715986827
% 27.75 0.952576315197818
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.68 0.809425290245521
% 27.82 0.809425290245521
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 27.68 0.952576315197818
% 27.82 0.952576315197818
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:28.86,0.925489309202275)
% --(axis cs:29.14,0.925489309202275)
% --(axis cs:29.1,0.963564376072628)
% --(axis cs:28.9,0.963564376072628)
% --(axis cs:28.9,0.925489309202275)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29 0.925489309202275
% 29 0.90731144341525
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29 0.963564376072628
% 29 0.983461577155957
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 28.93 0.90731144341525
% 29.07 0.90731144341525
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 28.93 0.983461577155957
% 29.07 0.983461577155957
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:29.11,0.987486203607689)
% --(axis cs:29.39,0.987486203607689)
% --(axis cs:29.35,0.995031739934972)
% --(axis cs:29.15,0.995031739934972)
% --(axis cs:29.15,0.987486203607689)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.25 0.987486203607689
% 29.25 0.981723435444579
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.25 0.995031739934972
% 29.25 0.996814508099145
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.18 0.981723435444579
% 29.32 0.981723435444579
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.18 0.996814508099145
% 29.32 0.996814508099145
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:29.36,0.937323653869577)
% --(axis cs:29.64,0.937323653869577)
% --(axis cs:29.6,0.971464794458879)
% --(axis cs:29.4,0.971464794458879)
% --(axis cs:29.4,0.937323653869577)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.5 0.937323653869577
% 29.5 0.915815086333001
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.5 0.971464794458879
% 29.5 0.984097367511606
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.43 0.915815086333001
% 29.57 0.915815086333001
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 29.43 0.984097367511606
% 29.57 0.984097367511606
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:30.61,0.999996108070802)
% --(axis cs:30.89,0.999996108070802)
% --(axis cs:30.85,0.999996108070802)
% --(axis cs:30.65,0.999996108070802)
% --(axis cs:30.65,0.999996108070802)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 30.75 0.999996108070802
% 30.75 0.999996108070802
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 30.75 0.999996108070802
% 30.75 0.999996108070802
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 30.68 0.999996108070802
% 30.82 0.999996108070802
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 30.68 0.999996108070802
% 30.82 0.999996108070802
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:30.86,0.998391769334173)
% --(axis cs:31.14,0.998391769334173)
% --(axis cs:31.1,0.998391769334173)
% --(axis cs:30.9,0.998391769334173)
% --(axis cs:30.9,0.998391769334173)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 31 0.998391769334173
% 31 0.998391769334173
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 31 0.998391769334173
% 31 0.998391769334173
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 30.93 0.998391769334173
% 31.07 0.998391769334173
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 30.93 0.998391769334173
% 31.07 0.998391769334173
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:31.11,0.999963365540703)
% --(axis cs:31.39,0.999963365540703)
% --(axis cs:31.35,0.999963365540703)
% --(axis cs:31.15,0.999963365540703)
% --(axis cs:31.15,0.999963365540703)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 31.25 0.999963365540703
% 31.25 0.999963365540703
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 31.25 0.999963365540703
% 31.25 0.999963365540703
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 31.18 0.999963365540703
% 31.32 0.999963365540703
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 31.18 0.999963365540703
% 31.32 0.999963365540703
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:32.36,0.992805596193307)
% --(axis cs:32.64,0.992805596193307)
% --(axis cs:32.6,0.992805596193307)
% --(axis cs:32.4,0.992805596193307)
% --(axis cs:32.4,0.992805596193307)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.5 0.992805596193307
% 32.5 0.992805596193307
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.5 0.992805596193307
% 32.5 0.992805596193307
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.43 0.992805596193307
% 32.57 0.992805596193307
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.43 0.992805596193307
% 32.57 0.992805596193307
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:32.61,0.997843392070532)
% --(axis cs:32.89,0.997843392070532)
% --(axis cs:32.85,0.997843392070532)
% --(axis cs:32.65,0.997843392070532)
% --(axis cs:32.65,0.997843392070532)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.75 0.997843392070532
% 32.75 0.997843392070532
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.75 0.997843392070532
% 32.75 0.997843392070532
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.68 0.997843392070532
% 32.82 0.997843392070532
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.68 0.997843392070532
% 32.82 0.997843392070532
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:32.86,0.98108779141054)
% --(axis cs:33.14,0.98108779141054)
% --(axis cs:33.1,0.98108779141054)
% --(axis cs:32.9,0.98108779141054)
% --(axis cs:32.9,0.98108779141054)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 33 0.98108779141054
% 33 0.98108779141054
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 33 0.98108779141054
% 33 0.98108779141054
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.93 0.98108779141054
% 33.07 0.98108779141054
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 32.93 0.98108779141054
% 33.07 0.98108779141054
% };
% \path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
% (axis cs:34.11,0.976743030899278)
% --(axis cs:34.39,0.976743030899278)
% --(axis cs:34.35,0.980988082955442)
% --(axis cs:34.15,0.980988082955442)
% --(axis cs:34.15,0.976743030899278)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.25 0.976743030899278
% 34.25 0.976461595403522
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.25 0.980988082955442
% 34.25 0.981609091315647
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.18 0.976461595403522
% 34.32 0.976461595403522
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.18 0.981609091315647
% 34.32 0.981609091315647
% };
% \path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
% (axis cs:34.36,0.986607920736589)
% --(axis cs:34.64,0.986607920736589)
% --(axis cs:34.6,0.991918477129293)
% --(axis cs:34.4,0.991918477129293)
% --(axis cs:34.4,0.986607920736589)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.5 0.986607920736589
% 34.5 0.986114206251903
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.5 0.991918477129293
% 34.5 0.994065684848047
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.43 0.986114206251903
% 34.57 0.986114206251903
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.43 0.994065684848047
% 34.57 0.994065684848047
% };
% \path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
% (axis cs:34.61,0.832345491951886)
% --(axis cs:34.89,0.832345491951886)
% --(axis cs:34.85,0.954787140466983)
% --(axis cs:34.65,0.954787140466983)
% --(axis cs:34.65,0.832345491951886)
% --cycle;
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.75 0.832345491951886
% 34.75 0.745791534614254
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.75 0.954787140466983
% 34.75 0.983062170498369
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.68 0.745791534614254
% 34.82 0.745791534614254
% };
% \addplot [black, line width=0.9pt, forget plot]
% table {%
% 34.68 0.983062170498369
% 34.82 0.983062170498369
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 0.9 0.987680226311158
% 1.1 0.987680226311158
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 1.15 0.997055836081476
% 1.35 0.997055836081476
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 1.4 0.983385139752709
% 1.6 0.983385139752709
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 2.65 0.981676839064851
% 2.85 0.981676839064851
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 2.9 0.996928486433271
% 3.1 0.996928486433271
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 3.15 0.970563710082808
% 3.35 0.970563710082808
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 4.4 0.985058960967922
% 4.6 0.985058960967922
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 4.65 0.996858710888079
% 4.85 0.996858710888079
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 4.9 0.978391237727809
% 5.1 0.978391237727809
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 6.15 0.982653223462571
% 6.35 0.982653223462571
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 6.4 0.994895932128696
% 6.6 0.994895932128696
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 6.65 0.969910026700636
% 6.85 0.969910026700636
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 7.9 0.979118150267609
% 8.1 0.979118150267609
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 8.15 0.992922278461779
% 8.35 0.992922278461779
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 8.4 0.935296552807541
% 8.6 0.935296552807541
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 9.65 0.982012985675104
% 9.85 0.982012985675104
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 9.9 0.993511590121623
% 10.1 0.993511590121623
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 10.15 0.960275708982945
% 10.35 0.960275708982945
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 11.4 0.959037670165383
% 11.6 0.959037670165383
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 11.65 0.992183154998029
% 11.85 0.992183154998029
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 11.9 0.942888339787084
% 12.1 0.942888339787084
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 13.15 0.980998320195663
% 13.35 0.980998320195663
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 13.4 0.995036126896313
% 13.6 0.995036126896313
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 13.65 0.959079821005811
% 13.85 0.959079821005811
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 14.9 0.967991709276826
% 15.1 0.967991709276826
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 15.15 0.99479819683815
% 15.35 0.99479819683815
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 15.4 0.970919286485534
% 15.6 0.970919286485534
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 16.65 0.978321271837578
% 16.85 0.978321271837578
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 16.9 0.994406030213226
% 17.1 0.994406030213226
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 17.15 0.973720901531403
% 17.35 0.973720901531403
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 18.4 0.967274556326957
% 18.6 0.967274556326957
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 18.65 0.993275054382881
% 18.85 0.993275054382881
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 18.9 0.966280345037794
% 19.1 0.966280345037794
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 20.15 0.984878828406728
% 20.35 0.984878828406728
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 20.4 0.991676543369327
% 20.6 0.991676543369327
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 20.65 0.968107572917786
% 20.85 0.968107572917786
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 21.9 0.976694161075573
% 22.1 0.976694161075573
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 22.15 0.989169438867074
% 22.35 0.989169438867074
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 22.4 0.94335854824554
% 22.6 0.94335854824554
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 23.65 0.957336534368853
% 23.85 0.957336534368853
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 23.9 0.990852146116998
% 24.1 0.990852146116998
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 24.15 0.935423157854333
% 24.35 0.935423157854333
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 25.4 0.971891716046271
% 25.6 0.971891716046271
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 25.65 0.975719324122053
% 25.85 0.975719324122053
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 25.9 0.929828344794279
% 26.1 0.929828344794279
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 27.15 0.958373288797016
% 27.35 0.958373288797016
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 27.4 0.988186072826799
% 27.6 0.988186072826799
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 27.65 0.9192397005395
% 27.85 0.9192397005395
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 28.9 0.9436671749893
% 29.1 0.9436671749893
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 29.15 0.9932489717708
% 29.35 0.9932489717708
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 29.4 0.958832221406153
% 29.6 0.958832221406153
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 30.65 0.999996108070802
% 30.85 0.999996108070802
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 30.9 0.998391769334173
% 31.1 0.998391769334173
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 31.15 0.999963365540703
% 31.35 0.999963365540703
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 32.4 0.992805596193307
% 32.6 0.992805596193307
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 32.65 0.997843392070532
% 32.85 0.997843392070532
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 32.9 0.98108779141054
% 33.1 0.98108779141054
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 34.15 0.978356197630687
% 34.35 0.978356197630687
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 34.4 0.988602886121464
% 34.6 0.988602886121464
% };
% \addplot [darkorange25512714, forget plot]
% table {%
% 34.65 0.92925356186415
% 34.85 0.92925356186415
% };

% \addlegendimage{area legend, fill=steelblue31119180}
% \addlegendentry{Static}

% \addlegendimage{area legend, fill=darkorange25512714}
% \addlegendentry{Dynamic}

% \addlegendimage{area legend, fill=forestgreen4416044}
% \addlegendentry{Graph-based}
% \end{axis}

% \end{tikzpicture}


% % Fixed plot

% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
  height=(3.5cm),
  scale only axis,
legend cell align={left},
font=\fontsize{5}{5}\selectfont,
label style={font=\tiny\bfseries},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Malware Family},
xmajorgrids,
xmin=0.5, xmax=35.25,
xtick style={color=black},
xtick={1.25,3,4.75,6.5,8.25,10,11.75,13.5,15.25,17,18.75,20.5,22.25,24,25.75,27.5,29.25,31,32.75,34.5},
xticklabel style={rotate=35.0,anchor=east, xshift=6pt,yshift=-2pt},font=\tiny\bfseries,
xticklabels={
  dowgin,
  airpush,
  kuguo,
  smsreg,
  dnotua,
  gappusin,
  revmob,
  leadbolt,
  adwo,
  youmi,
  plankton,
  inmobi,
  hiddad,
  domob,
  shedun,
  ewind,
  zdtad,
  frmy,
  fakeinst,
  fakeapp
},
y grid style={darkgray176},
ylabel={Stability Score},
ymajorgrids,
ymin=0.733081305941427, ymax=1.01270633674363,
ytick style={color=black},font=\tiny\bfseries,
]
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:0.86,0.975350097919295)
--(axis cs:1.14,0.975350097919295)
--(axis cs:1.14,0.99026466914149)
--(axis cs:0.86,0.99026466914149)
--(axis cs:0.86,0.975350097919295)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
1 0.975350097919295
1 0.972807887899412
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1 0.99026466914149
1 0.991881612468495
};
\addplot [black, line width=0.9pt, forget plot]
table {%
0.93 0.972807887899412
1.07 0.972807887899412
};
\addplot [black, line width=0.9pt, forget plot]
table {%
0.93 0.991881612468495
1.07 0.991881612468495
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:1.11,0.991525054511863)
--(axis cs:1.39,0.991525054511863)
--(axis cs:1.39,0.99848385820884)
--(axis cs:1.11,0.99848385820884)
--(axis cs:1.11,0.991525054511863)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
1.25 0.991525054511863
1.25 0.985544036891454
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1.25 0.99848385820884
1.25 0.999343783766735
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1.18 0.985544036891454
1.32 0.985544036891454
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1.18 0.999343783766735
1.32 0.999343783766735
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:1.36,0.96532179484883)
--(axis cs:1.64,0.96532179484883)
--(axis cs:1.64,0.984648850204374)
--(axis cs:1.36,0.984648850204374)
--(axis cs:1.36,0.96532179484883)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
1.5 0.96532179484883
1.5 0.959158186398237
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1.5 0.984648850204374
1.5 0.989457601386496
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1.43 0.959158186398237
1.57 0.959158186398237
};
\addplot [black, line width=0.9pt, forget plot]
table {%
1.43 0.989457601386496
1.57 0.989457601386496
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:2.61,0.970100543552908)
--(axis cs:2.89,0.970100543552908)
--(axis cs:2.89,0.990219383475558)
--(axis cs:2.61,0.990219383475558)
--(axis cs:2.61,0.970100543552908)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
2.75 0.970100543552908
2.75 0.95704626976818
};
\addplot [black, line width=0.9pt, forget plot]
table {%
2.75 0.990219383475558
2.75 0.992481751584664
};
\addplot [black, line width=0.9pt, forget plot]
table {%
2.68 0.95704626976818
2.82 0.95704626976818
};
\addplot [black, line width=0.9pt, forget plot]
table {%
2.68 0.992481751584664
2.82 0.992481751584664
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:2.86,0.993967050184938)
--(axis cs:3.14,0.993967050184938)
--(axis cs:3.14,0.99806711007186)
--(axis cs:2.86,0.99806711007186)
--(axis cs:2.86,0.993967050184938)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
3 0.993967050184938
3 0.990163673346339
};
\addplot [black, line width=0.9pt, forget plot]
table {%
3 0.99806711007186
3 0.998959651743228
};
\addplot [black, line width=0.9pt, forget plot]
table {%
2.93 0.990163673346339
3.07 0.990163673346339
};
\addplot [black, line width=0.9pt, forget plot]
table {%
2.93 0.998959651743228
3.07 0.998959651743228
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:3.11,0.953861442916509)
--(axis cs:3.39,0.953861442916509)
--(axis cs:3.39,0.980547776924402)
--(axis cs:3.11,0.980547776924402)
--(axis cs:3.11,0.953861442916509)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
3.25 0.953861442916509
3.25 0.93259100707435
};
\addplot [black, line width=0.9pt, forget plot]
table {%
3.25 0.980547776924402
3.25 0.984906661883671
};
\addplot [black, line width=0.9pt, forget plot]
table {%
3.18 0.93259100707435
3.32 0.93259100707435
};
\addplot [black, line width=0.9pt, forget plot]
table {%
3.18 0.984906661883671
3.32 0.984906661883671
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:4.36,0.976747334803435)
--(axis cs:4.64,0.976747334803435)
--(axis cs:4.64,0.9901967582472)
--(axis cs:4.36,0.9901967582472)
--(axis cs:4.36,0.976747334803435)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
4.5 0.976747334803435
4.5 0.965949613242905
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.5 0.9901967582472
4.5 0.991182369229548
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.43 0.965949613242905
4.57 0.965949613242905
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.43 0.991182369229548
4.57 0.991182369229548
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:4.61,0.992059557352324)
--(axis cs:4.89,0.992059557352324)
--(axis cs:4.89,0.998359277493116)
--(axis cs:4.61,0.998359277493116)
--(axis cs:4.61,0.992059557352324)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
4.75 0.992059557352324
4.75 0.989709243839539
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.75 0.998359277493116
4.75 0.999495763619663
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.68 0.989709243839539
4.82 0.989709243839539
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.68 0.999495763619663
4.82 0.999495763619663
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:4.86,0.967895032986846)
--(axis cs:5.14,0.967895032986846)
--(axis cs:5.14,0.987855304990749)
--(axis cs:4.86,0.987855304990749)
--(axis cs:4.86,0.967895032986846)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
5 0.967895032986846
5 0.960982283254898
};
\addplot [black, line width=0.9pt, forget plot]
table {%
5 0.987855304990749
5 0.992643796328485
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.93 0.960982283254898
5.07 0.960982283254898
};
\addplot [black, line width=0.9pt, forget plot]
table {%
4.93 0.992643796328485
5.07 0.992643796328485
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:6.11,0.966193738564662)
--(axis cs:6.39,0.966193738564662)
--(axis cs:6.39,0.986408640365283)
--(axis cs:6.11,0.986408640365283)
--(axis cs:6.11,0.966193738564662)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
6.25 0.966193738564662
6.25 0.951198399089592
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.25 0.986408640365283
6.25 0.993665328044767
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.18 0.951198399089592
6.32 0.951198399089592
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.18 0.993665328044767
6.32 0.993665328044767
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:6.36,0.988033068557267)
--(axis cs:6.64,0.988033068557267)
--(axis cs:6.64,0.997514385843232)
--(axis cs:6.36,0.997514385843232)
--(axis cs:6.36,0.988033068557267)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
6.5 0.988033068557267
6.5 0.98031820145954
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.5 0.997514385843232
6.5 0.998212585479641
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.43 0.98031820145954
6.57 0.98031820145954
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.43 0.998212585479641
6.57 0.998212585479641
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:6.61,0.937843788486032)
--(axis cs:6.89,0.937843788486032)
--(axis cs:6.89,0.977643318598439)
--(axis cs:6.61,0.977643318598439)
--(axis cs:6.61,0.937843788486032)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
6.75 0.937843788486032
6.75 0.889059250648387
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.75 0.977643318598439
6.75 0.989372697445925
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.68 0.889059250648387
6.82 0.889059250648387
};
\addplot [black, line width=0.9pt, forget plot]
table {%
6.68 0.989372697445925
6.82 0.989372697445925
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:7.86,0.961885601229472)
--(axis cs:8.14,0.961885601229472)
--(axis cs:8.14,0.993415007204637)
--(axis cs:7.86,0.993415007204637)
--(axis cs:7.86,0.961885601229472)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
8 0.961885601229472
8 0.960800353177743
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8 0.993415007204637
8 0.99950264582362
};
\addplot [black, line width=0.9pt, forget plot]
table {%
7.93 0.960800353177743
8.07 0.960800353177743
};
\addplot [black, line width=0.9pt, forget plot]
table {%
7.93 0.99950264582362
8.07 0.99950264582362
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:8.11,0.983339427371217)
--(axis cs:8.39,0.983339427371217)
--(axis cs:8.39,0.995256672866897)
--(axis cs:8.11,0.995256672866897)
--(axis cs:8.11,0.983339427371217)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
8.25 0.983339427371217
8.25 0.981941253770793
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8.25 0.995256672866897
8.25 0.999341793942753
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8.18 0.981941253770793
8.32 0.981941253770793
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8.18 0.999341793942753
8.32 0.999341793942753
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:8.36,0.926202133902487)
--(axis cs:8.64,0.926202133902487)
--(axis cs:8.64,0.985341690898259)
--(axis cs:8.36,0.985341690898259)
--(axis cs:8.36,0.926202133902487)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
8.5 0.926202133902487
8.5 0.874834688820447
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8.5 0.985341690898259
8.5 0.998742328549906
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8.43 0.874834688820447
8.57 0.874834688820447
};
\addplot [black, line width=0.9pt, forget plot]
table {%
8.43 0.998742328549906
8.57 0.998742328549906
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:9.61,0.9388800801336)
--(axis cs:9.89,0.9388800801336)
--(axis cs:9.89,0.986249278120773)
--(axis cs:9.61,0.986249278120773)
--(axis cs:9.61,0.9388800801336)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
9.75 0.9388800801336
9.75 0.938057072979067
};
\addplot [black, line width=0.9pt, forget plot]
table {%
9.75 0.986249278120773
9.75 0.9910894869891
};
\addplot [black, line width=0.9pt, forget plot]
table {%
9.68 0.938057072979067
9.82 0.938057072979067
};
\addplot [black, line width=0.9pt, forget plot]
table {%
9.68 0.9910894869891
9.82 0.9910894869891
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:9.86,0.987927053944481)
--(axis cs:10.14,0.987927053944481)
--(axis cs:10.14,0.996548795657592)
--(axis cs:9.86,0.996548795657592)
--(axis cs:9.86,0.987927053944481)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
10 0.987927053944481
10 0.98487714531535
};
\addplot [black, line width=0.9pt, forget plot]
table {%
10 0.996548795657592
10 0.998573762015246
};
\addplot [black, line width=0.9pt, forget plot]
table {%
9.93 0.98487714531535
10.07 0.98487714531535
};
\addplot [black, line width=0.9pt, forget plot]
table {%
9.93 0.998573762015246
10.07 0.998573762015246
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:10.11,0.907368053775633)
--(axis cs:10.39,0.907368053775633)
--(axis cs:10.39,0.982386972477847)
--(axis cs:10.11,0.982386972477847)
--(axis cs:10.11,0.907368053775633)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
10.25 0.907368053775633
10.25 0.88696248850556
};
\addplot [black, line width=0.9pt, forget plot]
table {%
10.25 0.982386972477847
10.25 0.992305213889445
};
\addplot [black, line width=0.9pt, forget plot]
table {%
10.18 0.88696248850556
10.32 0.88696248850556
};
\addplot [black, line width=0.9pt, forget plot]
table {%
10.18 0.992305213889445
10.32 0.992305213889445
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:11.36,0.939225933248182)
--(axis cs:11.64,0.939225933248182)
--(axis cs:11.64,0.97971010464294)
--(axis cs:11.36,0.97971010464294)
--(axis cs:11.36,0.939225933248182)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
11.5 0.939225933248182
11.5 0.895464046530358
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.5 0.97971010464294
11.5 0.991455500923653
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.43 0.895464046530358
11.57 0.895464046530358
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.43 0.991455500923653
11.57 0.991455500923653
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:11.61,0.988043121621413)
--(axis cs:11.89,0.988043121621413)
--(axis cs:11.89,0.992498282469258)
--(axis cs:11.61,0.992498282469258)
--(axis cs:11.61,0.988043121621413)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
11.75 0.988043121621413
11.75 0.983324528297646
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.75 0.992498282469258
11.75 0.99891104951389
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.68 0.983324528297646
11.82 0.983324528297646
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.68 0.99891104951389
11.82 0.99891104951389
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:11.86,0.920415733359996)
--(axis cs:12.14,0.920415733359996)
--(axis cs:12.14,0.962170735099472)
--(axis cs:11.86,0.962170735099472)
--(axis cs:11.86,0.920415733359996)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
12 0.920415733359996
12 0.86975709502936
};
\addplot [black, line width=0.9pt, forget plot]
table {%
12 0.962170735099472
12 0.980193377634708
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.93 0.86975709502936
12.07 0.86975709502936
};
\addplot [black, line width=0.9pt, forget plot]
table {%
11.93 0.980193377634708
12.07 0.980193377634708
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:13.11,0.978695646429919)
--(axis cs:13.39,0.978695646429919)
--(axis cs:13.39,0.98465604827771)
--(axis cs:13.11,0.98465604827771)
--(axis cs:13.11,0.978695646429919)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
13.25 0.978695646429919
13.25 0.978310451006666
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.25 0.98465604827771
13.25 0.992791801323101
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.18 0.978310451006666
13.32 0.978310451006666
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.18 0.992791801323101
13.32 0.992791801323101
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:13.36,0.99162976781789)
--(axis cs:13.64,0.99162976781789)
--(axis cs:13.64,0.997282137316635)
--(axis cs:13.36,0.997282137316635)
--(axis cs:13.36,0.99162976781789)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
13.5 0.99162976781789
13.5 0.986393242769678
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.5 0.997282137316635
13.5 0.99845959847164
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.43 0.986393242769678
13.57 0.986393242769678
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.43 0.99845959847164
13.57 0.99845959847164
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:13.61,0.952008978140382)
--(axis cs:13.89,0.952008978140382)
--(axis cs:13.89,0.981134105618748)
--(axis cs:13.61,0.981134105618748)
--(axis cs:13.61,0.952008978140382)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
13.75 0.952008978140382
13.75 0.932560114514551
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.75 0.981134105618748
13.75 0.990087084086054
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.68 0.932560114514551
13.82 0.932560114514551
};
\addplot [black, line width=0.9pt, forget plot]
table {%
13.68 0.990087084086054
13.82 0.990087084086054
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:14.86,0.954403108999484)
--(axis cs:15.14,0.954403108999484)
--(axis cs:15.14,0.989897637729876)
--(axis cs:14.86,0.989897637729876)
--(axis cs:14.86,0.954403108999484)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
15 0.954403108999484
15 0.942989211504165
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15 0.989897637729876
15 0.989989614519904
};
\addplot [black, line width=0.9pt, forget plot]
table {%
14.93 0.942989211504165
15.07 0.942989211504165
};
\addplot [black, line width=0.9pt, forget plot]
table {%
14.93 0.989989614519904
15.07 0.989989614519904
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:15.11,0.989515547190272)
--(axis cs:15.39,0.989515547190272)
--(axis cs:15.39,0.997792867723928)
--(axis cs:15.11,0.997792867723928)
--(axis cs:15.11,0.989515547190272)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
15.25 0.989515547190272
15.25 0.986516968469924
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15.25 0.997792867723928
15.25 0.998459553800663
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15.18 0.986516968469924
15.32 0.986516968469924
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15.18 0.998459553800663
15.32 0.998459553800663
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:15.36,0.953779145664195)
--(axis cs:15.64,0.953779145664195)
--(axis cs:15.64,0.988437794224675)
--(axis cs:15.36,0.988437794224675)
--(axis cs:15.36,0.953779145664195)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
15.5 0.953779145664195
15.5 0.946211682582757
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15.5 0.988437794224675
15.5 0.991080831079255
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15.43 0.946211682582757
15.57 0.946211682582757
};
\addplot [black, line width=0.9pt, forget plot]
table {%
15.43 0.991080831079255
15.57 0.991080831079255
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:16.61,0.968138931491005)
--(axis cs:16.89,0.968138931491005)
--(axis cs:16.89,0.985362458848279)
--(axis cs:16.61,0.985362458848279)
--(axis cs:16.61,0.968138931491005)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
16.75 0.968138931491005
16.75 0.965134209132563
};
\addplot [black, line width=0.9pt, forget plot]
table {%
16.75 0.985362458848279
16.75 0.989872164091543
};
\addplot [black, line width=0.9pt, forget plot]
table {%
16.68 0.965134209132563
16.82 0.965134209132563
};
\addplot [black, line width=0.9pt, forget plot]
table {%
16.68 0.989872164091543
16.82 0.989872164091543
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:16.86,0.992521027417534)
--(axis cs:17.14,0.992521027417534)
--(axis cs:17.14,0.996550219148643)
--(axis cs:16.86,0.996550219148643)
--(axis cs:16.86,0.992521027417534)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
17 0.992521027417534
17 0.990813621723669
};
\addplot [black, line width=0.9pt, forget plot]
table {%
17 0.996550219148643
17 0.997439760483307
};
\addplot [black, line width=0.9pt, forget plot]
table {%
16.93 0.990813621723669
17.07 0.990813621723669
};
\addplot [black, line width=0.9pt, forget plot]
table {%
16.93 0.997439760483307
17.07 0.997439760483307
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:17.11,0.967746898036923)
--(axis cs:17.39,0.967746898036923)
--(axis cs:17.39,0.983290234782021)
--(axis cs:17.11,0.983290234782021)
--(axis cs:17.11,0.967746898036923)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
17.25 0.967746898036923
17.25 0.964187038661519
};
\addplot [black, line width=0.9pt, forget plot]
table {%
17.25 0.983290234782021
17.25 0.987382937179577
};
\addplot [black, line width=0.9pt, forget plot]
table {%
17.18 0.964187038661519
17.32 0.964187038661519
};
\addplot [black, line width=0.9pt, forget plot]
table {%
17.18 0.987382937179577
17.32 0.987382937179577
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:18.36,0.962496502785161)
--(axis cs:18.64,0.962496502785161)
--(axis cs:18.64,0.971942729390836)
--(axis cs:18.36,0.971942729390836)
--(axis cs:18.36,0.962496502785161)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
18.5 0.962496502785161
18.5 0.949380477016739
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.5 0.971942729390836
18.5 0.978366315895816
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.43 0.949380477016739
18.57 0.949380477016739
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.43 0.978366315895816
18.57 0.978366315895816
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:18.61,0.990760920634892)
--(axis cs:18.89,0.990760920634892)
--(axis cs:18.89,0.994681025252152)
--(axis cs:18.61,0.994681025252152)
--(axis cs:18.61,0.990760920634892)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
18.75 0.990760920634892
18.75 0.988169508270437
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.75 0.994681025252152
18.75 0.995405685506397
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.68 0.988169508270437
18.82 0.988169508270437
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.68 0.995405685506397
18.82 0.995405685506397
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:18.86,0.952853713464305)
--(axis cs:19.14,0.952853713464305)
--(axis cs:19.14,0.97774172758365)
--(axis cs:18.86,0.97774172758365)
--(axis cs:18.86,0.952853713464305)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
19 0.952853713464305
19 0.951096425422462
};
\addplot [black, line width=0.9pt, forget plot]
table {%
19 0.97774172758365
19 0.979852593771375
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.93 0.951096425422462
19.07 0.951096425422462
};
\addplot [black, line width=0.9pt, forget plot]
table {%
18.93 0.979852593771375
19.07 0.979852593771375
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:20.11,0.980643950611778)
--(axis cs:20.39,0.980643950611778)
--(axis cs:20.39,0.988016236326604)
--(axis cs:20.11,0.988016236326604)
--(axis cs:20.11,0.980643950611778)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
20.25 0.980643950611778
20.25 0.977201958095836
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.25 0.988016236326604
20.25 0.988165819217326
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.18 0.977201958095836
20.32 0.977201958095836
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.18 0.988165819217326
20.32 0.988165819217326
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:20.36,0.98832858775399)
--(axis cs:20.64,0.98832858775399)
--(axis cs:20.64,0.995056156922692)
--(axis cs:20.36,0.995056156922692)
--(axis cs:20.36,0.98832858775399)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
20.5 0.98832858775399
20.5 0.988024339384695
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.5 0.995056156922692
20.5 0.995455379106076
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.43 0.988024339384695
20.57 0.988024339384695
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.43 0.995455379106076
20.57 0.995455379106076
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:20.61,0.957479717945654)
--(axis cs:20.89,0.957479717945654)
--(axis cs:20.89,0.972565344805514)
--(axis cs:20.61,0.972565344805514)
--(axis cs:20.61,0.957479717945654)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
20.75 0.957479717945654
20.75 0.935826225240247
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.75 0.972565344805514
20.75 0.975708588257708
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.68 0.935826225240247
20.82 0.935826225240247
};
\addplot [black, line width=0.9pt, forget plot]
table {%
20.68 0.975708588257708
20.82 0.975708588257708
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:21.86,0.96592975403645)
--(axis cs:22.14,0.96592975403645)
--(axis cs:22.14,0.982664286955869)
--(axis cs:21.86,0.982664286955869)
--(axis cs:21.86,0.96592975403645)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
22 0.96592975403645
22 0.955509333151724
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22 0.982664286955869
22 0.990358568725264
};
\addplot [black, line width=0.9pt, forget plot]
table {%
21.93 0.955509333151724
22.07 0.955509333151724
};
\addplot [black, line width=0.9pt, forget plot]
table {%
21.93 0.990358568725264
22.07 0.990358568725264
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:22.11,0.982373331216849)
--(axis cs:22.39,0.982373331216849)
--(axis cs:22.39,0.990017972979351)
--(axis cs:22.11,0.990017972979351)
--(axis cs:22.11,0.982373331216849)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
22.25 0.982373331216849
22.25 0.973003936049432
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22.25 0.990017972979351
22.25 0.994006459448365
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22.18 0.973003936049432
22.32 0.973003936049432
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22.18 0.994006459448365
22.32 0.994006459448365
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:22.36,0.898328780119386)
--(axis cs:22.64,0.898328780119386)
--(axis cs:22.64,0.948981994092812)
--(axis cs:22.36,0.948981994092812)
--(axis cs:22.36,0.898328780119386)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
22.5 0.898328780119386
22.5 0.842106143545509
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22.5 0.948981994092812
22.5 0.982636067691795
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22.43 0.842106143545509
22.57 0.842106143545509
};
\addplot [black, line width=0.9pt, forget plot]
table {%
22.43 0.982636067691795
22.57 0.982636067691795
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:23.61,0.925771566585882)
--(axis cs:23.89,0.925771566585882)
--(axis cs:23.89,0.972561308543888)
--(axis cs:23.61,0.972561308543888)
--(axis cs:23.61,0.925771566585882)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
23.75 0.925771566585882
23.75 0.90714582526609
};
\addplot [black, line width=0.9pt, forget plot]
table {%
23.75 0.972561308543888
23.75 0.988789359238741
};
\addplot [black, line width=0.9pt, forget plot]
table {%
23.68 0.90714582526609
23.82 0.90714582526609
};
\addplot [black, line width=0.9pt, forget plot]
table {%
23.68 0.988789359238741
23.82 0.988789359238741
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:23.86,0.988749615613804)
--(axis cs:24.14,0.988749615613804)
--(axis cs:24.14,0.993588355329239)
--(axis cs:23.86,0.993588355329239)
--(axis cs:23.86,0.988749615613804)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
24 0.988749615613804
24 0.987559306288467
};
\addplot [black, line width=0.9pt, forget plot]
table {%
24 0.993588355329239
24 0.996653037024247
};
\addplot [black, line width=0.9pt, forget plot]
table {%
23.93 0.987559306288467
24.07 0.987559306288467
};
\addplot [black, line width=0.9pt, forget plot]
table {%
23.93 0.996653037024247
24.07 0.996653037024247
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:24.11,0.931350038589682)
--(axis cs:24.39,0.931350038589682)
--(axis cs:24.39,0.957133974549115)
--(axis cs:24.11,0.957133974549115)
--(axis cs:24.11,0.931350038589682)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
24.25 0.931350038589682
24.25 0.912525115101052
};
\addplot [black, line width=0.9pt, forget plot]
table {%
24.25 0.957133974549115
24.25 0.98636179629192
};
\addplot [black, line width=0.9pt, forget plot]
table {%
24.18 0.912525115101052
24.32 0.912525115101052
};
\addplot [black, line width=0.9pt, forget plot]
table {%
24.18 0.98636179629192
24.32 0.98636179629192
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:25.36,0.970370873809765)
--(axis cs:25.64,0.970370873809765)
--(axis cs:25.64,0.973412558282776)
--(axis cs:25.36,0.973412558282776)
--(axis cs:25.36,0.970370873809765)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
25.5 0.970370873809765
25.5 0.96885003157326
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.5 0.973412558282776
25.5 0.974933400519282
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.43 0.96885003157326
25.57 0.96885003157326
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.43 0.974933400519282
25.57 0.974933400519282
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:25.61,0.97457033478028)
--(axis cs:25.89,0.97457033478028)
--(axis cs:25.89,0.976868313463826)
--(axis cs:25.61,0.976868313463826)
--(axis cs:25.61,0.97457033478028)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
25.75 0.97457033478028
25.75 0.973421345438507
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.75 0.976868313463826
25.75 0.978017302805599
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.68 0.973421345438507
25.82 0.973421345438507
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.68 0.978017302805599
25.82 0.978017302805599
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:25.86,0.923120583684321)
--(axis cs:26.14,0.923120583684321)
--(axis cs:26.14,0.936536105904237)
--(axis cs:25.86,0.936536105904237)
--(axis cs:25.86,0.923120583684321)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
26 0.923120583684321
26 0.916412822574363
};
\addplot [black, line width=0.9pt, forget plot]
table {%
26 0.936536105904237
26 0.943243867014195
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.93 0.916412822574363
26.07 0.916412822574363
};
\addplot [black, line width=0.9pt, forget plot]
table {%
25.93 0.943243867014195
26.07 0.943243867014195
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:27.11,0.920125334848032)
--(axis cs:27.39,0.920125334848032)
--(axis cs:27.39,0.971792424190429)
--(axis cs:27.11,0.971792424190429)
--(axis cs:27.11,0.920125334848032)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
27.25 0.920125334848032
27.25 0.908134646796316
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.25 0.971792424190429
27.25 0.97868234789862
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.18 0.908134646796316
27.32 0.908134646796316
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.18 0.97868234789862
27.32 0.97868234789862
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:27.36,0.984416136436695)
--(axis cs:27.64,0.984416136436695)
--(axis cs:27.64,0.989314419710732)
--(axis cs:27.36,0.989314419710732)
--(axis cs:27.36,0.984416136436695)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
27.5 0.984416136436695
27.5 0.978171130038651
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.5 0.989314419710732
27.5 0.9904953857612
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.43 0.978171130038651
27.57 0.978171130038651
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.43 0.9904953857612
27.57 0.9904953857612
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:27.61,0.839374153329617)
--(axis cs:27.89,0.839374153329617)
--(axis cs:27.89,0.947461715986827)
--(axis cs:27.61,0.947461715986827)
--(axis cs:27.61,0.839374153329617)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
27.75 0.839374153329617
27.75 0.809425290245521
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.75 0.947461715986827
27.75 0.952576315197818
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.68 0.809425290245521
27.82 0.809425290245521
};
\addplot [black, line width=0.9pt, forget plot]
table {%
27.68 0.952576315197818
27.82 0.952576315197818
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:28.86,0.925489309202275)
--(axis cs:29.14,0.925489309202275)
--(axis cs:29.14,0.963564376072628)
--(axis cs:28.86,0.963564376072628)
--(axis cs:28.86,0.925489309202275)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
29 0.925489309202275
29 0.90731144341525
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29 0.963564376072628
29 0.983461577155957
};
\addplot [black, line width=0.9pt, forget plot]
table {%
28.93 0.90731144341525
29.07 0.90731144341525
};
\addplot [black, line width=0.9pt, forget plot]
table {%
28.93 0.983461577155957
29.07 0.983461577155957
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:29.11,0.987486203607689)
--(axis cs:29.39,0.987486203607689)
--(axis cs:29.39,0.995031739934972)
--(axis cs:29.11,0.995031739934972)
--(axis cs:29.11,0.987486203607689)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
29.25 0.987486203607689
29.25 0.981723435444579
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29.25 0.995031739934972
29.25 0.996814508099145
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29.18 0.981723435444579
29.32 0.981723435444579
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29.18 0.996814508099145
29.32 0.996814508099145
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:29.36,0.937323653869577)
--(axis cs:29.64,0.937323653869577)
--(axis cs:29.64,0.971464794458879)
--(axis cs:29.36,0.971464794458879)
--(axis cs:29.36,0.937323653869577)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
29.5 0.937323653869577
29.5 0.915815086333001
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29.5 0.971464794458879
29.5 0.984097367511606
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29.43 0.915815086333001
29.57 0.915815086333001
};
\addplot [black, line width=0.9pt, forget plot]
table {%
29.43 0.984097367511606
29.57 0.984097367511606
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:30.61,0.999996108070802)
--(axis cs:30.89,0.999996108070802)
--(axis cs:30.89,0.999996108070802)
--(axis cs:30.61,0.999996108070802)
--(axis cs:30.61,0.999996108070802)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
30.75 0.999996108070802
30.75 0.999996108070802
};
\addplot [black, line width=0.9pt, forget plot]
table {%
30.75 0.999996108070802
30.75 0.999996108070802
};
\addplot [black, line width=0.9pt, forget plot]
table {%
30.68 0.999996108070802
30.82 0.999996108070802
};
\addplot [black, line width=0.9pt, forget plot]
table {%
30.68 0.999996108070802
30.82 0.999996108070802
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:30.86,0.998391769334173)
--(axis cs:31.14,0.998391769334173)
--(axis cs:31.14,0.998391769334173)
--(axis cs:30.86,0.998391769334173)
--(axis cs:30.86,0.998391769334173)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
31 0.998391769334173
31 0.998391769334173
};
\addplot [black, line width=0.9pt, forget plot]
table {%
31 0.998391769334173
31 0.998391769334173
};
\addplot [black, line width=0.9pt, forget plot]
table {%
30.93 0.998391769334173
31.07 0.998391769334173
};
\addplot [black, line width=0.9pt, forget plot]
table {%
30.93 0.998391769334173
31.07 0.998391769334173
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:31.11,0.999963365540703)
--(axis cs:31.39,0.999963365540703)
--(axis cs:31.39,0.999963365540703)
--(axis cs:31.11,0.999963365540703)
--(axis cs:31.11,0.999963365540703)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
31.25 0.999963365540703
31.25 0.999963365540703
};
\addplot [black, line width=0.9pt, forget plot]
table {%
31.25 0.999963365540703
31.25 0.999963365540703
};
\addplot [black, line width=0.9pt, forget plot]
table {%
31.18 0.999963365540703
31.32 0.999963365540703
};
\addplot [black, line width=0.9pt, forget plot]
table {%
31.18 0.999963365540703
31.32 0.999963365540703
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:32.36,0.992805596193307)
--(axis cs:32.64,0.992805596193307)
--(axis cs:32.64,0.992805596193307)
--(axis cs:32.36,0.992805596193307)
--(axis cs:32.36,0.992805596193307)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
32.5 0.992805596193307
32.5 0.992805596193307
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.5 0.992805596193307
32.5 0.992805596193307
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.43 0.992805596193307
32.57 0.992805596193307
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.43 0.992805596193307
32.57 0.992805596193307
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:32.61,0.997843392070532)
--(axis cs:32.89,0.997843392070532)
--(axis cs:32.89,0.997843392070532)
--(axis cs:32.61,0.997843392070532)
--(axis cs:32.61,0.997843392070532)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
32.75 0.997843392070532
32.75 0.997843392070532
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.75 0.997843392070532
32.75 0.997843392070532
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.68 0.997843392070532
32.82 0.997843392070532
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.68 0.997843392070532
32.82 0.997843392070532
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:32.86,0.98108779141054)
--(axis cs:33.14,0.98108779141054)
--(axis cs:33.14,0.98108779141054)
--(axis cs:32.86,0.98108779141054)
--(axis cs:32.86,0.98108779141054)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
33 0.98108779141054
33 0.98108779141054
};
\addplot [black, line width=0.9pt, forget plot]
table {%
33 0.98108779141054
33 0.98108779141054
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.93 0.98108779141054
33.07 0.98108779141054
};
\addplot [black, line width=0.9pt, forget plot]
table {%
32.93 0.98108779141054
33.07 0.98108779141054
};
\path [line width=0.9pt, draw=black, fill=steelblue31119180, opacity=0.7]
(axis cs:34.11,0.976743030899278)
--(axis cs:34.39,0.976743030899278)
--(axis cs:34.39,0.980988082955442)
--(axis cs:34.11,0.980988082955442)
--(axis cs:34.11,0.976743030899278)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
34.25 0.976743030899278
34.25 0.976461595403522
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.25 0.980988082955442
34.25 0.981609091315647
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.18 0.976461595403522
34.32 0.976461595403522
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.18 0.981609091315647
34.32 0.981609091315647
};
\path [line width=0.9pt, draw=black, fill=darkorange25512714, opacity=0.7]
(axis cs:34.36,0.986607920736589)
--(axis cs:34.64,0.986607920736589)
--(axis cs:34.64,0.991918477129293)
--(axis cs:34.36,0.991918477129293)
--(axis cs:34.36,0.986607920736589)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
34.5 0.986607920736589
34.5 0.986114206251903
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.5 0.991918477129293
34.5 0.994065684848047
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.43 0.986114206251903
34.57 0.986114206251903
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.43 0.994065684848047
34.57 0.994065684848047
};
\path [line width=0.9pt, draw=black, fill=forestgreen4416044, opacity=0.7]
(axis cs:34.61,0.832345491951886)
--(axis cs:34.89,0.832345491951886)
--(axis cs:34.89,0.954787140466983)
--(axis cs:34.61,0.954787140466983)
--(axis cs:34.61,0.832345491951886)
--cycle;
\addplot [black, line width=0.9pt, forget plot]
table {%
34.75 0.832345491951886
34.75 0.745791534614254
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.75 0.954787140466983
34.75 0.983062170498369
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.68 0.745791534614254
34.82 0.745791534614254
};
\addplot [black, line width=0.9pt, forget plot]
table {%
34.68 0.983062170498369
34.82 0.983062170498369
};
\addplot [darkorange25512714, forget plot]
table {%
0.9 0.987680226311158
1.1 0.987680226311158
};
\addplot [darkorange25512714, forget plot]
table {%
1.15 0.997055836081476
1.35 0.997055836081476
};
\addplot [darkorange25512714, forget plot]
table {%
1.4 0.983385139752709
1.6 0.983385139752709
};
\addplot [darkorange25512714, forget plot]
table {%
2.65 0.981676839064851
2.85 0.981676839064851
};
\addplot [darkorange25512714, forget plot]
table {%
2.9 0.996928486433271
3.1 0.996928486433271
};
\addplot [darkorange25512714, forget plot]
table {%
3.15 0.970563710082808
3.35 0.970563710082808
};
\addplot [darkorange25512714, forget plot]
table {%
4.4 0.985058960967922
4.6 0.985058960967922
};
\addplot [darkorange25512714, forget plot]
table {%
4.65 0.996858710888079
4.85 0.996858710888079
};
\addplot [darkorange25512714, forget plot]
table {%
4.9 0.978391237727809
5.1 0.978391237727809
};
\addplot [darkorange25512714, forget plot]
table {%
6.15 0.982653223462571
6.35 0.982653223462571
};
\addplot [darkorange25512714, forget plot]
table {%
6.4 0.994895932128696
6.6 0.994895932128696
};
\addplot [darkorange25512714, forget plot]
table {%
6.65 0.969910026700636
6.85 0.969910026700636
};
\addplot [darkorange25512714, forget plot]
table {%
7.9 0.979118150267609
8.1 0.979118150267609
};
\addplot [darkorange25512714, forget plot]
table {%
8.15 0.992922278461779
8.35 0.992922278461779
};
\addplot [darkorange25512714, forget plot]
table {%
8.4 0.935296552807541
8.6 0.935296552807541
};
\addplot [darkorange25512714, forget plot]
table {%
9.65 0.982012985675104
9.85 0.982012985675104
};
\addplot [darkorange25512714, forget plot]
table {%
9.9 0.993511590121623
10.1 0.993511590121623
};
\addplot [darkorange25512714, forget plot]
table {%
10.15 0.960275708982945
10.35 0.960275708982945
};
\addplot [darkorange25512714, forget plot]
table {%
11.4 0.959037670165383
11.6 0.959037670165383
};
\addplot [darkorange25512714, forget plot]
table {%
11.65 0.992183154998029
11.85 0.992183154998029
};
\addplot [darkorange25512714, forget plot]
table {%
11.9 0.942888339787084
12.1 0.942888339787084
};
\addplot [darkorange25512714, forget plot]
table {%
13.15 0.980998320195663
13.35 0.980998320195663
};
\addplot [darkorange25512714, forget plot]
table {%
13.4 0.995036126896313
13.6 0.995036126896313
};
\addplot [darkorange25512714, forget plot]
table {%
13.65 0.959079821005811
13.85 0.959079821005811
};
\addplot [darkorange25512714, forget plot]
table {%
14.9 0.967991709276826
15.1 0.967991709276826
};
\addplot [darkorange25512714, forget plot]
table {%
15.15 0.99479819683815
15.35 0.99479819683815
};
\addplot [darkorange25512714, forget plot]
table {%
15.4 0.970919286485534
15.6 0.970919286485534
};
\addplot [darkorange25512714, forget plot]
table {%
16.65 0.978321271837578
16.85 0.978321271837578
};
\addplot [darkorange25512714, forget plot]
table {%
16.9 0.994406030213226
17.1 0.994406030213226
};
\addplot [darkorange25512714, forget plot]
table {%
17.15 0.973720901531403
17.35 0.973720901531403
};
\addplot [darkorange25512714, forget plot]
table {%
18.4 0.967274556326957
18.6 0.967274556326957
};
\addplot [darkorange25512714, forget plot]
table {%
18.65 0.993275054382881
18.85 0.993275054382881
};
\addplot [darkorange25512714, forget plot]
table {%
18.9 0.966280345037794
19.1 0.966280345037794
};
\addplot [darkorange25512714, forget plot]
table {%
20.15 0.984878828406728
20.35 0.984878828406728
};
\addplot [darkorange25512714, forget plot]
table {%
20.4 0.991676543369327
20.6 0.991676543369327
};
\addplot [darkorange25512714, forget plot]
table {%
20.65 0.968107572917786
20.85 0.968107572917786
};
\addplot [darkorange25512714, forget plot]
table {%
21.9 0.976694161075573
22.1 0.976694161075573
};
\addplot [darkorange25512714, forget plot]
table {%
22.15 0.989169438867074
22.35 0.989169438867074
};
\addplot [darkorange25512714, forget plot]
table {%
22.4 0.94335854824554
22.6 0.94335854824554
};
\addplot [darkorange25512714, forget plot]
table {%
23.65 0.957336534368853
23.85 0.957336534368853
};
\addplot [darkorange25512714, forget plot]
table {%
23.9 0.990852146116998
24.1 0.990852146116998
};
\addplot [darkorange25512714, forget plot]
table {%
24.15 0.935423157854333
24.35 0.935423157854333
};
\addplot [darkorange25512714, forget plot]
table {%
25.4 0.971891716046271
25.6 0.971891716046271
};
\addplot [darkorange25512714, forget plot]
table {%
25.65 0.975719324122053
25.85 0.975719324122053
};
\addplot [darkorange25512714, forget plot]
table {%
25.9 0.929828344794279
26.1 0.929828344794279
};
\addplot [darkorange25512714, forget plot]
table {%
27.15 0.958373288797016
27.35 0.958373288797016
};
\addplot [darkorange25512714, forget plot]
table {%
27.4 0.988186072826799
27.6 0.988186072826799
};
\addplot [darkorange25512714, forget plot]
table {%
27.65 0.9192397005395
27.85 0.9192397005395
};
\addplot [darkorange25512714, forget plot]
table {%
28.9 0.9436671749893
29.1 0.9436671749893
};
\addplot [darkorange25512714, forget plot]
table {%
29.15 0.9932489717708
29.35 0.9932489717708
};
\addplot [darkorange25512714, forget plot]
table {%
29.4 0.958832221406153
29.6 0.958832221406153
};
\addplot [darkorange25512714, forget plot]
table {%
30.65 0.999996108070802
30.85 0.999996108070802
};
\addplot [darkorange25512714, forget plot]
table {%
30.9 0.998391769334173
31.1 0.998391769334173
};
\addplot [darkorange25512714, forget plot]
table {%
31.15 0.999963365540703
31.35 0.999963365540703
};
\addplot [darkorange25512714, forget plot]
table {%
32.4 0.992805596193307
32.6 0.992805596193307
};
\addplot [darkorange25512714, forget plot]
table {%
32.65 0.997843392070532
32.85 0.997843392070532
};
\addplot [darkorange25512714, forget plot]
table {%
32.9 0.98108779141054
33.1 0.98108779141054
};
\addplot [darkorange25512714, forget plot]
table {%
34.15 0.978356197630687
34.35 0.978356197630687
};
\addplot [darkorange25512714, forget plot]
table {%
34.4 0.988602886121464
34.6 0.988602886121464
};
\addplot [darkorange25512714, forget plot]
table {%
34.65 0.92925356186415
34.85 0.92925356186415
};

\addlegendimage{area legend, fill=steelblue31119180}
\addlegendentry{Static}

\addlegendimage{area legend, fill=darkorange25512714}
\addlegendentry{Dynamic}

\addlegendimage{area legend, fill=forestgreen4416044}
\addlegendentry{Graph-based}
\end{axis}

\end{tikzpicture}

==> tikz/uni-v-2-multi.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=4cm,
    ybar,
    xtick pos=bottom,
    ytick pos=left,
    bar width=3.5pt,
    enlargelimits=0.08,
    legend style={
        at={(0.9999,.9905)},
        anchor=north east,
        legend columns=3,
        font=\tiny,
        inner xsep=1pt,
        inner ysep=1pt,
        row sep=0pt,
        cells={anchor=west},
    },
legend image code/.code={
    \draw[#1] (0cm,-0.04cm) rectangle (0.07cm,0.07cm);
},
    legend image code/.code={
        \draw[#1] (0cm,-0.08cm) rectangle (0.1cm,0.10cm);
    },
    ylabel={F1 Score},
    xlabel={Year},
    xlabel style={font=\bfseries\footnotesize, yshift=5pt},
    ylabel style={font=\bfseries\footnotesize, xshift=2pt, yshift=-5pt},
    symbolic x coords={2013,2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
    xtick=data,
    x tick label style={rotate=45, anchor=east, font=\bfseries\tiny},
    y tick label style={font=\bfseries\tiny},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymin=0,
    ymax=1.0,
]

\addplot[
    fill=blue!30,
    draw=blue!30!black,
    bar shift=-4.5pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=f1_score,
    y error=f1_score_std,
    col sep=comma,
    restrict expr to domain={\pdfstrcmp{\thisrow{method}}{stage2_base_data}}{0:0}
] {tikz/yearly_bar_top1_unimodal_top2_multimodal_f1_score.csv};

\addplot[
    fill=red!60,
    draw=red!30!black,
    bar shift=0pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=f1_score,
    y error=f1_score_std,
    col sep=comma,
    restrict expr to domain={\pdfstrcmp{\thisrow{method}}{stage3_feature_fusion}}{0:0}
] {tikz/yearly_bar_top1_unimodal_top2_multimodal_f1_score.csv};

\addplot[
    fill=green!30,
    draw=green!30!black,
    bar shift=4.5pt,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={draw=black, line width=0.35pt},
    error mark options={draw=black, line width=0.35pt, mark size=1pt}
] table[
    x=year,
    y=f1_score,
    y error=f1_score_std,
    col sep=comma,
    restrict expr to domain={\pdfstrcmp{\thisrow{method}}{stage1_data_gml_pairwise}}{0:0}
] {tikz/yearly_bar_top1_unimodal_top2_multimodal_f1_score.csv};

\legend{Static only,Feature fusion,Static + Graph-based}
\end{axis}
\end{tikzpicture}


==> tikz/x-modality-alignment/dissenter.tex <==
% \begin{figure}[t]
%     \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=3.5cm,
        xtick pos=bottom,
        ytick pos=left,
        enlargelimits=0.03,
        grid=both,
        grid style={line width=0.15pt, draw=gray!25},
        major grid style={line width=0.2pt, draw=gray!35},
        legend style={
            at={(0.003,1.30)},
            anchor=north west,
            legend columns=3,
            fill=white,
            draw=black,
            line width=0.2pt,
            font=\bfseries\tiny
        },
        legend image post style={scale=0.8},
        ylabel={Dissent Rate},
        xlabel={Test Year},
        xlabel style={font=\bfseries\tiny, yshift=6pt}, 
        ylabel style={font=\bfseries\tiny, xshift=2pt, yshift=-5pt},
        symbolic x coords={2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
        xtick=data,
        x tick label style={
            rotate=45,
            anchor=east,
            font=\bfseries\tiny
        },
        scaled y ticks=false,
        y tick label style={
            font=\bfseries\tiny,
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        ymin=0.00,
        ymax=0.35,
        ytick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
    ]

    % =====================================================
    % data_feature: shaded band (mean +- std)
    % =====================================================
    \addplot[name path=dataupper, draw=none, forget plot] coordinates {
        (2014,0.0353)
        (2016,0.0633)
        (2017,0.0142)
        (2018,0.0186)
        (2019,0.0960)
        (2020,0.1186)
        (2021,0.0983)
        (2022,0.0884)
        (2023,0.0158)
        (2024,0.0084)
        (2025,0.0057)
    };

    \addplot[name path=datalower, draw=none, forget plot] coordinates {
        (2014,0.0345)
        (2016,0.0605)
        (2017,0.0116)
        (2018,0.0156)
        (2019,0.0846)
        (2020,0.1058)
        (2021,0.0909)
        (2022,0.0830)
        (2023,0.0140)
        (2024,0.0034)
        (2025,0.0031)
    };

    \addplot[
        blue!25,
        fill opacity=0.18,
        draw=none,
        forget plot
    ] fill between[of=dataupper and datalower];

    % =====================================================
    % gml_feature: shaded band (mean +- std)
    % =====================================================
    \addplot[name path=gmlupper, draw=none, forget plot] coordinates {
        (2014,0.0338)
        (2016,0.0627)
        (2017,0.0102)
        (2018,0.0132)
        (2019,0.1092)
        (2020,0.1083)
        (2021,0.0511)
        (2022,0.0942)
        (2023,0.0360)
        (2024,0.0115)
        (2025,0.0076)
    };

    \addplot[name path=gmllower, draw=none, forget plot] coordinates {
        (2014,0.0330)
        (2016,0.0609)
        (2017,0.0084)
        (2018,0.0118)
        (2019,0.1060)
        (2020,0.1033)
        (2021,0.0477)
        (2022,0.0902)
        (2023,0.0348)
        (2024,0.0103)
        (2025,0.0050)
    };

    \addplot[
        green!20,
        fill opacity=0.18,
        draw=none,
        forget plot
    ] fill between[of=gmlupper and gmllower];

    % =====================================================
    % json_feature: shaded band (mean +- std)
    % =====================================================
    \addplot[name path=jsonupper, draw=none, forget plot] coordinates {
        (2014,0.0648)
        (2016,0.0961)
        (2017,0.0289)
        (2018,0.0339)
        (2019,0.1081)
        (2020,0.1327)
        (2021,0.1119)
        (2022,0.1501)
        (2023,0.1681)
        (2024,0.3236)
        (2025,0.2781)
    };

    \addplot[name path=jsonlower, draw=none, forget plot] coordinates {
        (2014,0.0638)
        (2016,0.0949)
        (2017,0.0257)
        (2018,0.0315)
        (2019,0.1013)
        (2020,0.1245)
        (2021,0.1083)
        (2022,0.1419)
        (2023,0.1431)
        (2024,0.2724)
        (2025,0.2433)
    };

    \addplot[
        red!25,
        fill opacity=0.18,
        draw=none,
        forget plot
    ] fill between[of=jsonupper and jsonlower];

    % =====================================================
    % data_feature mean with error bars
    % =====================================================
    \addplot[
        thick,
        blue!75!black,
        solid,
        mark=*,
        mark size=1.8pt,
        mark options={fill=blue!75!black, draw=blue!75!black},
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=0.45pt},
            error mark options={line width=0.45pt, mark size=1.3pt}
    ] coordinates {
        (2014,0.0349) +- (0,0.0004)
        (2016,0.0619) +- (0,0.0014)
        (2017,0.0129) +- (0,0.0013)
        (2018,0.0171) +- (0,0.0015)
        (2019,0.0903) +- (0,0.0057)
        (2020,0.1122) +- (0,0.0064)
        (2021,0.0946) +- (0,0.0037)
        (2022,0.0857) +- (0,0.0027)
        (2023,0.0149) +- (0,0.0009)
        (2024,0.0059) +- (0,0.0025)
        (2025,0.0044) +- (0,0.0013)
    };
    \addlegendentry{Static}

    % =====================================================
    % gml_feature mean with error bars
    % =====================================================
    \addplot[
        thick,
        green!60!black,
        dashed,
        mark=triangle*,
        mark size=2.0pt,
        mark options={fill=green!60!black, draw=green!60!black},
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=0.45pt},
            error mark options={line width=0.45pt, mark size=1.3pt}
    ] coordinates {
        (2014,0.0334) +- (0,0.0004)
        (2016,0.0618) +- (0,0.0009)
        (2017,0.0093) +- (0,0.0009)
        (2018,0.0125) +- (0,0.0007)
        (2019,0.1076) +- (0,0.0016)
        (2020,0.1058) +- (0,0.0025)
        (2021,0.0494) +- (0,0.0017)
        (2022,0.0922) +- (0,0.0020)
        (2023,0.0354) +- (0,0.0006)
        (2024,0.0109) +- (0,0.0006)
        (2025,0.0063) +- (0,0.0013)
    };
    \addlegendentry{Graph-based}

    % =====================================================
    % json_feature mean with error bars
    % =====================================================
    \addplot[
        thick,
        red!75!black,
        dash dot,
        mark=square*,
        mark size=1.8pt,
        mark options={fill=red!75!black, draw=red!75!black},
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=0.45pt},
            error mark options={line width=0.45pt, mark size=1.3pt}
    ] coordinates {
        (2014,0.0643) +- (0,0.0005)
        (2016,0.0955) +- (0,0.0006)
        (2017,0.0273) +- (0,0.0016)
        (2018,0.0327) +- (0,0.0012)
        (2019,0.1047) +- (0,0.0034)
        (2020,0.1286) +- (0,0.0041)
        (2021,0.1101) +- (0,0.0018)
        (2022,0.1460) +- (0,0.0041)
        (2023,0.1556) +- (0,0.0125)
        (2024,0.2980) +- (0,0.0256)
        (2025,0.2607) +- (0,0.0174)
    };
    \addlegendentry{Dynamic}

    \end{axis}
    \end{tikzpicture}
%     \caption{Year-wise dissenter rate comparison for data\_feature, gml\_feature, and json\_feature. Solid lines show the mean dissenter rate (\texttt{rate\_mean}), vertical error bars denote the standard deviation (\texttt{rate\_std}), and the shaded regions indicate mean $\pm$ std.}
%     \label{fig:dissenter_rate_three_modalities_shaded}
% \end{figure}

==> tikz/x-modality-alignment/kappa.tex <==

% \begin{figure*}[t]
%     \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=3.5cm,
        xtick pos=bottom,
        ytick pos=left,
        enlargelimits=0.04,
        grid=both,
        grid style={line width=0.15pt, draw=gray!25},
        major grid style={line width=0.2pt, draw=gray!35},
        legend style={
            at={(1.0,1.49)},
            anchor=north east,
            legend columns=2,
            fill=white,
            draw=black,
            line width=0.1pt,
            font=\bfseries\tiny
        },
        legend image post style={scale=0.8},
        ylabel={Kappa ($\kappa$)},
        xlabel={Test Year},
        xlabel style={font=\bfseries\tiny, yshift=6pt}, 
        ylabel style={font=\bfseries\tiny, xshift=2pt, yshift=-12pt},
        symbolic x coords={2014,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025},
        xtick=data,
        x tick label style={
            rotate=45,
            anchor=east,
            font=\bfseries\tiny
        },
        scaled y ticks=false,
        y tick label style={
            font=\bfseries\tiny,
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        ymin=-0.15,
        ymax=0.85,
        ytick={-0.10,0.00,0.20,0.40,0.60,0.80}
    ]

    % Fleiss' Kappa mean with std error bars
    \addplot[
        thick,
        blue!70!black,
        solid,
        mark=*,
        mark size=1pt,
        mark options={fill=blue!70!black, draw=blue!70!black},
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={line width=0.65pt},
            error mark options={line width=0.45pt, mark size=1.4pt}
    ] coordinates {
        (2014,0.7685) +- (0,0.0008)
        (2016,0.5864) +- (0,0.0020)
        (2017,0.1454) +- (0,0.0086)
        (2018,0.2288) +- (0,0.0041)
        (2019,0.4207) +- (0,0.0034)
        (2020,0.2918) +- (0,0.0066)
        (2021,0.1384) +- (0,0.0042)
        (2022,0.2445) +- (0,0.0028)
        (2023,0.0635) +- (0,0.0122)
        (2024,-0.0988) +- (0,0.0028)
        (2025,-0.0826) +- (0,0.0122)
    };
    \addlegendentry{Fleiss' Kappa (mean)}

    % Random chance = red dotted
    \addplot[
        red!70,
        dotted,
        line width=1.5pt
    ] coordinates {
        (2014,0) (2025,0)
    };
    \addlegendentry{Random chance ($\kappa=0$)}

    % Strong agreement = green dotted
    \addplot[
        green!60!black,
        dotted,
        line width=1.5pt
    ] coordinates {
        (2014,0.8) (2025,0.8)
    };
    \addlegendentry{Strong agreement ($\kappa=0.8$)}

    \end{axis}
    \end{tikzpicture}
%     \caption{Year-wise Fleiss' Kappa with standard deviation shown as error bars. The red dotted line indicates random chance agreement ($\kappa=0$), and the green dotted line indicates strong agreement ($\kappa=0.8$).}
%     \label{fig:fleiss_kappa_over_time}
% \end{figure*}

